Invariance-Aware Randomized Smoothing Certificates

Building models that comply with the invariances inherent to different domains, such as invariance under translation or rotation, is a key aspect of applying machine learning to real world problems like molecular property prediction, medical imaging, protein folding or LiDAR classification. For the first time, we study how the invariances of a model can be leveraged to provably guarantee the robustness of its predictions. We propose a gray-box approach, enhancing the powerful black-box randomized smoothing technique with white-box knowledge about invariances. First, we develop gray-box certificates based on group orbits, which can be applied to arbitrary models with invariance under permutation and Euclidean isometries. Then, we derive provably tight gray-box certificates. We experimentally demonstrate that the provably tight certificates can offer much stronger guarantees, but that in practical scenarios the orbit-based method is a good approximation.

==> figures/experiments/forward/mnist_parallel/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866959in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866959in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301711in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301711in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736463in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.736463in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736463in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171215in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171215in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605967in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.151892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.639399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.601136in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.882947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.844685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.126496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.088234in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.370045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.331782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.575331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.605967in}{1.492550in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.469656in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.458453in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.445667in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.431906in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.419120in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.403776in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.387093in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.369436in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.348369in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.327789in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.284316in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.260204in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.210398in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.184948in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.160958in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{1.106768in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{1.079978in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{1.048560in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.919601in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.887940in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.816093in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.776760in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.732069in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.691883in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.652672in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.586792in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.564386in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.544171in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.526392in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.513240in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.499723in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.490347in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.482675in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.474638in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.467210in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.460877in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.456737in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.451622in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.447360in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.442611in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.438349in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.433843in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.428972in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.424710in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.421301in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.418013in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.415821in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.412898in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.412046in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.409123in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.407540in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.404374in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.403400in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.401573in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.400477in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.399747in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.398651in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.398651in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.397920in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.397920in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.397189in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.397433in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.396946in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.396580in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.396580in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.396824in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.396824in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.397311in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.397433in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.397798in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.397920in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.397555in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.398042in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.398894in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.399016in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.399990in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.400843in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.401330in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.401208in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.402304in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.403887in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.404252in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.405226in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.407053in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.408636in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.408636in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.410219in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.412655in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.413994in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.414847in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.418500in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.418865in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.420083in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.423493in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.424954in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.427755in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.429947in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.431773in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.434574in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.436279in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.438958in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.443585in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.448091in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.452962in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.456615in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.460025in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.464531in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.470619in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.478413in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.514214in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.528340in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.541735in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.594464in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.613948in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.635989in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.658395in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.683968in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.709662in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.731095in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.758737in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.810491in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.836308in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.858836in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.911808in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.995954in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{1.052214in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{1.079856in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{1.101410in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{1.129784in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{1.176545in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.200048in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.221845in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.269946in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.291866in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.314516in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.333391in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.355553in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.373941in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.405725in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.421190in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.434585in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.448711in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.471726in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.482321in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.481103in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.470630in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.459549in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.446762in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.403898in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.388676in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.371506in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.352144in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.311471in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.266171in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.216244in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.192132in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.168386in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{1.144762in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{1.117363in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{1.090694in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{1.064391in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{1.034922in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{1.002773in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.974034in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.943347in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.912660in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.882704in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.852382in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.819746in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.717699in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.617723in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.589227in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.566090in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.547459in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.529558in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.516650in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.503377in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.493756in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.485719in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.478900in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.464165in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.460147in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.455519in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.451622in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.447604in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.442855in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.438836in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.433113in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.429216in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.426537in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.423493in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.420814in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.418500in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.416308in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.414238in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.412411in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.410585in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.408271in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.407053in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.404739in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.404739in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.403156in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.400234in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.399381in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.399016in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.398651in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.397920in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.397433in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.397189in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.396946in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.397068in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.396946in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.396580in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.470752in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.459792in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.433733in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.420094in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.404141in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.387824in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.372358in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.351291in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.311349in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.266049in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.240233in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.192741in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{1.145006in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{1.091425in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{1.035652in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{1.005452in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.975130in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.944687in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.913756in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.884774in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.825470in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.761173in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.727685in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.687134in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.651454in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.620402in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.593977in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.533820in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.517015in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.505812in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.495827in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.478900in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.472568in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.466966in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.460147in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.455397in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.447360in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.441515in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.436766in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.433356in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.431043in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.428364in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.425563in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.422762in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.420448in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.417891in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.415334in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.413264in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.411315in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.407784in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.405957in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.405105in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.403035in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.402060in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.400477in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.399016in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.398772in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.398407in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.398164in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.397798in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.397555in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.397189in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.396946in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.396946in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.605967in}{1.492550in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.465638in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.434220in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.416075in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.394887in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.348978in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.294423in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.263857in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.231344in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.203214in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.166316in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.130514in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.055258in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.011541in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.824739in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.776638in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.722692in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.622594in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.520303in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.453327in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.406201in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.397676in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.398285in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.398529in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.399990in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.402304in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.406810in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.410585in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.417404in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.426293in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.436279in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.453449in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.475856in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.494000in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.516650in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.540518in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.566090in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.620402in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.651820in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.681411in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.753745in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.793808in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.833020in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.873814in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.914852in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.953211in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{1.029320in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.066583in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.101898in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.135873in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.168386in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.200413in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.260813in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.289795in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.315855in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.342645in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.389894in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.410474in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.428375in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.446884in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.461132in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.475501in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.489749in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.477693in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.464298in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.449685in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.431541in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.413396in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.392938in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.369923in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.346055in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.318534in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.292109in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.262640in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.230613in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.199804in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.166438in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.132828in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.097148in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.059033in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.018239in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.938355in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.896464in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.804768in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.666554in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.585818in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.542466in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.495827in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.448943in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.417769in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.401939in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.396824in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.492550in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.463202in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.449685in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.431297in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.413396in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.392451in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.370288in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.346420in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.318291in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.292353in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.262396in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.230857in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.201387in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.167656in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.132463in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.097270in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.019943in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.981097in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.938842in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.897195in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.851286in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.804159in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.759590in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.669964in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.593368in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.558540in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.515432in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.466601in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599680in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.599680in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.599680in}{0.952482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.487204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.453177in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.341371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.307343in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.195538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.161510in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.049704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.015677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/mnist_parallel/0.15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866959in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866959in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301711in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301711in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736463in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.736463in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736463in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171215in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171215in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605967in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.151892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.639399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.601136in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.882947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.844685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.126496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.088234in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.370045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.331782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.575331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.398772in}}{\pgfqpoint{2.605967in}{1.288578in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.248392in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.233048in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.214782in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.196638in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.176667in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.155844in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.135873in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.094104in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.075472in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.055501in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.018604in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.994736in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.950654in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.930317in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.909494in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.864803in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.846537in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.810735in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.771524in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.753501in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.734991in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.718795in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.702112in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.686525in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.671303in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.644148in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.617723in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.605058in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.592881in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.568404in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.556836in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.547581in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.537595in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.529558in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.521765in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.510196in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.505447in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.502281in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.495339in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.492052in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.484745in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.481823in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.479996in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.478169in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.475612in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.472324in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.470254in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.468184in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.464043in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.462339in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.460025in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.457102in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.454667in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.449431in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.447117in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.438593in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.435426in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.433965in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.430434in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.428729in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.426902in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.424710in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.422640in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.420814in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.419596in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.417647in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.415699in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.413629in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.412046in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.410097in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.406201in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.405348in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.404130in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.402426in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.401695in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.401208in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.400234in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.399625in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.398772in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.425441in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.426293in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.427755in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.429460in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.430434in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.431530in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.432869in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.434087in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.435061in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.438106in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.439810in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.441028in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.446630in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.447847in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.449796in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.450770in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.453206in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.455276in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.455397in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.458077in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.461121in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.462460in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.464531in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.469402in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.470254in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.474881in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.478291in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.482553in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.485110in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.488033in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.489738in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.492295in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.495583in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.502889in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.504838in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.512388in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.517015in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.522495in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.526635in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.532846in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.539665in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.552695in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.560854in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.569500in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.579851in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.596656in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.607615in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.621254in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.643782in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.667285in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.708445in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.722449in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.738523in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.757154in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.772985in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.805499in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.843249in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.859810in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.878807in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.901457in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.919723in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.940425in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.961492in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.983046in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.005209in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.062443in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.080952in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.101898in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.123695in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.161323in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.200535in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.218314in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.253994in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.266780in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.280419in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.272625in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.257890in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.243886in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.225742in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.208450in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.188114in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.169117in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.148537in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.108595in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.086067in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.068166in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.050509in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.010932in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.967580in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.924716in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.903649in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.881608in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.845197in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.807325in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.787354in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.770184in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.753379in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.738279in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.703939in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.674226in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.647679in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.635745in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.610538in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.588253in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.557810in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.548555in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.539422in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.531385in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.525661in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.519085in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.508491in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.500210in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.497410in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.494609in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.491077in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.489616in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.484258in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.480361in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.477804in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.476221in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.469158in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.467210in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.463556in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.462095in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.459294in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.456615in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.452475in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.449431in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.449065in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.446751in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.444438in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.439567in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.438349in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.436766in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.434696in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.433965in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.431408in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.430190in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.428120in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.427511in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.424710in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.423736in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.422397in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.420083in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.419352in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.417769in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.416308in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.414847in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.413020in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.410463in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.409001in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.408758in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.405957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.272016in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.257525in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.244252in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.225377in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.208937in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.188844in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.148902in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.130271in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.108960in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.086798in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.068653in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.049535in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.988647in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.967215in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.945417in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.925690in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.904745in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.883069in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.845075in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.807812in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.787720in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.771524in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.755084in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.736940in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.720744in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.704913in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.689448in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.675809in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.661805in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.649384in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.611512in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.599213in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.587888in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.578998in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.559149in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.549164in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.540152in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.533455in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.526635in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.513727in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.509222in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.505081in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.497897in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.495096in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.491930in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.489616in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.486693in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.484502in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.482310in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.479996in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.479143in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.477195in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.474029in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.471593in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.469280in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.467331in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.465139in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.461973in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.459781in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.457468in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.455763in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.453449in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.451866in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.449187in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.447117in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.445412in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.442976in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.441028in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.439323in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.436035in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.434452in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.433235in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.429216in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.427268in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.426537in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.424467in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.423493in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.422031in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.420083in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.418378in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.417160in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.415334in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.414360in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.412898in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.410585in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.408880in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.407297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.605967in}{1.288578in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.243643in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.223185in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.199804in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.173257in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.147928in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.122599in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.096539in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.069627in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.043446in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.018604in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.991814in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.962222in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.936041in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.875641in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.849216in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.822669in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.770915in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.747291in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.720378in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.699068in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.679706in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.661440in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.643661in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.609686in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.595925in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.569256in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.553913in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.539178in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.527244in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.514093in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.500576in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.487302in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.471837in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.458077in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.444316in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.414116in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.403887in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.399381in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.396580in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.397311in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.398164in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.397676in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.397798in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.400234in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.401573in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.402304in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.404618in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.408393in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.410950in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.416917in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.419839in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.427146in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.432991in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.440419in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.448335in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.455276in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.464409in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.471837in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.480605in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.492173in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.501063in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.510927in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.518720in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.530410in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.538935in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.548677in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.562315in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.571692in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.596169in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.621498in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.636841in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.652550in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.669355in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.686647in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.704913in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.725737in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.748874in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.772863in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.796366in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.820112in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.846293in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.870161in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.896342in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.981584in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{1.009227in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.059155in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.085945in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.137090in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.159862in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.187992in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.211373in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.234753in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.254359in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.272260in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.268485in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.249244in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.228786in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.206015in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.128079in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.076568in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.051605in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.025423in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.972817in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.885870in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.859079in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.831924in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.783214in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.759712in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.735722in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.690178in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.674957in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.654742in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.639764in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.622107in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.608224in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.595194in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.570109in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.556957in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.542953in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.531750in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.519816in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.507517in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.496923in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.485719in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.472933in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.447604in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.437131in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.426293in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.414968in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.405470in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.401086in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.397676in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.396824in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.267998in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.249244in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.227690in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{1.205527in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{1.181538in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{1.153530in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{1.104577in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{1.076934in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{1.050996in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{1.026154in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.971355in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.943956in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.859445in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.833750in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.808787in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.760929in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.735478in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.691518in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.673982in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.609442in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.595560in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.581799in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.571327in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.557079in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.543440in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.532724in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.520547in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.510805in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.498506in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.486085in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.475490in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.464165in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.442246in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.431773in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.416186in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.409854in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.402060in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599680in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.599680in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.599680in}{0.952482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.487204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.453177in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.341371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.307343in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.195538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.161510in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.049704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.015677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/mnist_parallel/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866959in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866959in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301711in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301711in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736463in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.736463in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736463in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171215in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171215in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605967in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.151892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.639399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.601136in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.882947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.844685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.126496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.088234in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.370045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.331782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.575331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.434087in}}{\pgfqpoint{2.605967in}{1.023840in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.979027in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.962709in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.947366in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.932388in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.915339in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.900970in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.884287in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.869430in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.834359in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.820842in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.806960in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.793321in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.763487in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.751553in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.738401in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.726102in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.701016in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.688961in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.653037in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.635502in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.610416in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.601770in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.579607in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.565847in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.560611in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.554522in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.547337in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.540396in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.535890in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.531141in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.527123in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.521886in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.518355in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.514580in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.511414in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.508735in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.505812in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.503498in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.502159in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.501185in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.499480in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.497166in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.496314in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.494731in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.493026in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.491808in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.491077in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.489129in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.488277in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.487302in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.486693in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.485110in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.484502in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.482797in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.480848in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.479143in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.478413in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.477195in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.475734in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.474516in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.472202in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.469645in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.465870in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.464287in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.462339in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.461121in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.460268in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.457589in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.456128in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.453084in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.449674in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.446873in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.446386in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.442611in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.439689in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.439201in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.436279in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.434087in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.457346in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.457346in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.458442in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.459781in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.461121in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.462095in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.463313in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.463922in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.465992in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.466844in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.468549in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.469645in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.472446in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.473907in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.474273in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.476464in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.478535in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.479996in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.480970in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.482310in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.483284in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.483893in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.485110in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.485476in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.487181in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.488398in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.489494in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.491808in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.492173in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.493878in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.495218in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.496801in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.497410in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.498140in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.500576in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.503133in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.505081in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.506056in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.511414in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.515067in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.520790in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.523226in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.527853in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.532359in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.536743in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.540518in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.546363in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.557444in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.563898in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.569135in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.576076in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.588740in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.595073in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.625029in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.642930in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.651211in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.660709in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.720622in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.734139in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.746682in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.773472in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.800262in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.828758in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.844467in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.876250in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.890619in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.905232in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.921671in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.937989in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.951872in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.967824in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{1.009836in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.021526in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.008375in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.994614in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.966119in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.950167in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.935676in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.901579in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.887940in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.872718in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.854939in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.839717in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.825835in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.796000in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.783214in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.768845in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.754597in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.743150in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.730242in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.692127in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.680315in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.668381in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.647070in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.638911in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.620889in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.612365in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.604693in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.598239in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.591176in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.583139in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.564020in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.558784in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.551599in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.545998in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.539787in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.534794in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.526270in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.522739in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.519207in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.515554in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.512266in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.509587in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.507030in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.504473in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.502889in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.500576in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.499967in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.497166in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.495705in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.492782in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.491930in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.491077in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.489738in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.487546in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.485232in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.483649in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.483040in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.482066in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.480361in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.478169in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.474516in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.469280in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.467818in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.466357in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.464287in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.462826in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.461730in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.459416in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.458198in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.456128in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.451135in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.449431in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.448456in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.446995in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.444925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.995223in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.965632in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.950532in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.935676in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.918384in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.873571in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.854452in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.840083in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.825226in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.798192in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.782362in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.769941in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.754841in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.744368in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.728781in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.715873in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.680193in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.667285in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.646827in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.639642in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.629778in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.621011in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.612730in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.605667in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.598117in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.577537in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.571448in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.564264in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.558419in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.546119in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.539909in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.535647in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.531506in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.526514in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.522495in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.519207in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.515310in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.512753in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.509465in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.506664in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.504838in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.503011in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.501672in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.500819in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.499480in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.498627in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.497166in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.493026in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.492295in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.491199in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.489981in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.488764in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.487546in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.486815in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.486085in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.484867in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.483162in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.482066in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.480970in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.480239in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.478413in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.477439in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.475734in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.474881in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.473298in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.472446in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.469645in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.467818in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.465992in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.464287in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.462704in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.461852in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.460877in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.459051in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.457833in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.456372in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.454910in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.453693in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.452475in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.450161in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.449187in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.447969in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.446143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.605967in}{1.023840in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.932875in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.870526in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.850068in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.829367in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.810126in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.772376in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.736209in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.688108in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.662170in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.648288in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.636841in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.623324in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.613339in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.596656in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.588132in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.580460in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.573397in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.566212in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.560245in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.549164in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.540761in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.534673in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.528097in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.521643in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.514702in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.508126in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.501794in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.496557in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.491686in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.471593in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.466114in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.460634in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.454667in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.444194in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.438958in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.433235in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.426172in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.420083in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.410706in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.405957in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.400355in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.397433in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.397189in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.396946in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.397311in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.396946in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.397798in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.398772in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.399138in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.399868in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.401330in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.401208in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.404861in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.406322in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.407784in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.409976in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.414725in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.416308in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.419961in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.424467in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.427389in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.432139in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.433235in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.438227in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.441637in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.444438in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.449309in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.452353in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.456250in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.459051in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.464043in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.466966in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.471228in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.476343in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.478778in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.483162in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.490956in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.494974in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.499723in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.504960in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.510439in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.515067in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.520669in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.526879in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.532481in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.537717in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.545632in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.550990in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.556714in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.563046in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.568282in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.588253in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.596169in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.611878in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.632336in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.658030in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.669355in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.683237in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.697607in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.710393in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.762756in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.780657in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.798192in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.819137in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.877833in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.898778in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.918505in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.942251in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.960517in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.981097in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.998268in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.003626in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.987430in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.967215in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.905963in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.883434in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.864559in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.844223in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.824617in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.804646in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.786380in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.767870in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.714533in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.700164in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.659248in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.647801in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.634284in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.621254in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.604571in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.596047in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.588740in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.574493in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.561585in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.554887in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.549894in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.543319in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.536621in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.530045in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.522982in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.516650in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.511414in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.505203in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.499845in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.494974in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.485354in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.476830in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.473055in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.466722in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.462826in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.457955in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.453936in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.449796in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.443829in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.437740in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.434818in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.429094in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.418013in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.411072in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.406322in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.401817in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.399747in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.397920in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.397068in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.004234in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.967824in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.926055in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.884043in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.864316in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.843858in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.825104in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.804525in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.768236in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.715142in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.671547in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.646583in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.622350in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.612243in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.596778in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.587279in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.581190in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.555009in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.549529in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.543197in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.536134in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.517624in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.512144in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.504838in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.499967in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.495461in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.487302in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.477804in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.467940in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.463678in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.458685in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.454545in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.445899in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.441150in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.436401in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.431043in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.427511in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.413629in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.408636in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.404374in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.398285in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.398285in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599680in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.599680in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.599680in}{0.952482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.487204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.453177in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.341371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.307343in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.195538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.161510in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.049704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.015677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/mnist_parallel/0.25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866959in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866959in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301711in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301711in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736463in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.736463in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736463in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171215in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171215in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605967in,y=0.305572in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.151892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.639399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.601136in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.882947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.844685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.126496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.088234in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.370045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.331782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.173761in}{1.217744in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.575331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.454302in}}{\pgfqpoint{2.605967in}{0.876493in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.808178in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.798314in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.773229in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.762025in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.752040in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.741567in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.730729in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.719039in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.707957in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.679828in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.663510in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.656082in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.641347in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.625151in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.619184in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.614557in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.607615in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.595682in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.589836in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.583626in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.578268in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.571448in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.567552in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.563168in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.559149in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.553791in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.549407in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.544902in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.541005in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.537473in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.527731in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.524322in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.520547in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.517015in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.511535in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.508856in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.507395in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.505569in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.503742in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.501794in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.500576in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.499845in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.499236in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.497775in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.496679in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.495948in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.495583in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.494365in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.493756in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.493148in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.491077in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.489981in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.489007in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.488033in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.487546in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.486085in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.485354in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.484502in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.483527in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.482797in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.480118in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.478413in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.477317in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.475856in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.474881in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.473785in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.471593in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.470619in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.469645in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.467575in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.466966in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.466114in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.465018in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.461730in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.461608in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.459051in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.458685in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.456493in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.455519in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.471472in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.471837in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.472446in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.473785in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.474638in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.476099in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.478291in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.479022in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.480483in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.480970in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.482066in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.482918in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.484136in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.484380in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.485354in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.487302in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.488642in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.489981in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.490956in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.492173in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.493756in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.494243in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.494609in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.495461in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.496314in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.496557in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.497653in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.498627in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.500698in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.501306in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.502281in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.503620in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.504107in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.504838in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.506421in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.507639in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.509952in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.511779in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.513727in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.516650in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.519573in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.522130in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.525052in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.529436in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.532846in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.536865in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.542344in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.546363in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.550747in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.554522in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.559027in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.563168in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.577172in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.594220in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.600674in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.605423in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.611756in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.623446in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.630631in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.639033in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.646340in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.662049in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.677757in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.686403in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.695902in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.706009in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.715873in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.725737in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.735600in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.745099in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.758372in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.778708in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.801967in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.813779in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.825713in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.833872in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.847389in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.872718in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.876128in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.864194in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.837769in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.805499in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.771402in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.760564in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.748508in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.738158in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.727807in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.716847in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.706862in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.697241in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.670207in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.663510in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.648166in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.638668in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.623933in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.611512in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.606519in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.601405in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.594707in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.583139in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.577294in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.572788in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.562559in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.558297in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.554400in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.544780in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.541248in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.536377in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.531994in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.527488in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.523956in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.521277in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.518842in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.515067in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.512266in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.509831in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.506664in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.505325in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.503864in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.502889in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.502646in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.500819in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.500332in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.498627in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.497653in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.496923in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.496435in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.495461in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.494731in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.494731in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.493635in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.493026in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.492295in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.491443in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.489251in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.488277in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.486815in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.484989in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.484745in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.484014in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.483040in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.482188in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.480848in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.480605in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.479752in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.478535in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.477195in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.476099in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.474151in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.473298in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.472811in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.471228in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.470497in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.469523in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.468427in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.467697in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.465748in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.465139in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.464043in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.463313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.863950in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.851529in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.818407in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.805499in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.794539in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.782362in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.771402in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.748995in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.737914in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.718065in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.707227in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.697972in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.687865in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.678853in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.669964in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.647192in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.639642in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.630753in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.623933in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.618697in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.606885in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.600431in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.595194in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.589715in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.572666in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.567430in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.562924in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.559027in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.545023in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.541492in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.536621in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.531506in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.527853in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.523835in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.521034in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.518233in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.515676in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.512631in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.509587in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.506664in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.504960in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.503985in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.503377in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.501915in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.500698in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.499967in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.499358in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.497897in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.497288in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.495461in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.495096in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.493878in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.492904in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.492173in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.491077in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.488885in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.488033in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.487546in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.486815in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.486085in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.485476in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.484623in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.483893in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.483284in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.482066in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.480605in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.479387in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.478291in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.475856in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.474638in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.472568in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.471593in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.470985in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.469645in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.468793in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.466235in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.465261in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.463922in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.463435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.395850in}}{\pgfqpoint{2.605967in}{0.876493in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.827418in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.812440in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.783579in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.768358in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.752892in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.726589in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.697728in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.685673in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.661805in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.651941in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.632701in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.614313in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.608590in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.600918in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.593977in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.581069in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.575223in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.569378in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.563898in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.558662in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.555252in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.550503in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.546728in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.542710in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.539300in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.534551in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.524322in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.516285in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.511657in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.501915in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.497775in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.494243in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.491321in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.486572in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.478535in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.474760in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.471228in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.467575in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.459903in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.455885in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.452475in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.450039in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.445534in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.440906in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.437131in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.427268in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.416917in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.410706in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.405957in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.401208in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.399381in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.398042in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.396824in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.396824in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.397189in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.396580in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.397798in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.399016in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.399868in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.400721in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.402060in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.404374in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.406444in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.409001in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.411802in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.415943in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.420083in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.423127in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.426293in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.430677in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.433478in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.437010in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.439567in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.442611in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.445777in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.449309in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.451744in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.454058in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.456493in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.458442in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.461973in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.465261in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.468306in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.472202in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.475125in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.477560in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.479996in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.482188in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.484502in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.488398in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.494365in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.502402in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.506299in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.510074in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.518111in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.521643in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.526148in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.530898in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.534673in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.539056in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.543075in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.546972in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.553913in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.557566in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.562681in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.568039in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.572910in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.590202in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.603840in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.610782in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.618940in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.625760in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.635258in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.654377in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.665215in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.676296in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.700286in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.713437in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.727685in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.741080in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.757154in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.771280in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.785528in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.800993in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.860297in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.842031in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.815606in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.798801in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.768601in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.753623in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.711854in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.698094in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.686282in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.674835in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.653037in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.642078in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.634284in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.616992in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.576563in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.571205in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.560002in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.556592in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.552573in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.548311in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.544293in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.541005in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.536865in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.533211in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.527123in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.522982in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.514702in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.511048in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.506543in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.502037in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.497897in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.494609in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.487059in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.479631in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.475977in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.469645in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.466114in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.462826in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.458929in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.455032in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.449674in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.445412in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.442002in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.439080in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.435183in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.430068in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.426415in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.420935in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.417282in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.413751in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.408149in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.404983in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.401086in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.399016in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.398164in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.397676in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.396337in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.396093in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{0.860663in}}%
\pgfpathlineto{\pgfqpoint{0.476121in}{0.842883in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{0.520035in}{0.815119in}}%
\pgfpathlineto{\pgfqpoint{0.541992in}{0.799532in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.785406in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{0.768845in}}%
\pgfpathlineto{\pgfqpoint{0.607864in}{0.755206in}}%
\pgfpathlineto{\pgfqpoint{0.629821in}{0.740715in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.726833in}}%
\pgfpathlineto{\pgfqpoint{0.673736in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.698337in}}%
\pgfpathlineto{\pgfqpoint{0.717650in}{0.687378in}}%
\pgfpathlineto{\pgfqpoint{0.739607in}{0.675566in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.663753in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.651576in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{0.849393in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{0.871350in}{0.616748in}}%
\pgfpathlineto{\pgfqpoint{0.893307in}{0.609198in}}%
\pgfpathlineto{\pgfqpoint{0.915265in}{0.602379in}}%
\pgfpathlineto{\pgfqpoint{0.937222in}{0.595682in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.588010in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{1.003093in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{0.570840in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.560854in}}%
\pgfpathlineto{\pgfqpoint{1.090922in}{0.556470in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.552452in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.548311in}}%
\pgfpathlineto{\pgfqpoint{1.156794in}{0.544536in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.541370in}}%
\pgfpathlineto{\pgfqpoint{1.200708in}{0.537352in}}%
\pgfpathlineto{\pgfqpoint{1.222665in}{0.532602in}}%
\pgfpathlineto{\pgfqpoint{1.244622in}{0.528340in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.523104in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.514702in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{0.510561in}}%
\pgfpathlineto{\pgfqpoint{1.354408in}{0.507030in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{0.497410in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{0.494243in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{0.490468in}}%
\pgfpathlineto{\pgfqpoint{1.464194in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{0.483406in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{0.481457in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.479509in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.476099in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{0.472202in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.469889in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.465870in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{0.461243in}}%
\pgfpathlineto{\pgfqpoint{1.661809in}{0.458564in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.455763in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{0.453327in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{0.450892in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{0.447482in}}%
\pgfpathlineto{\pgfqpoint{1.771595in}{0.443464in}}%
\pgfpathlineto{\pgfqpoint{1.793552in}{0.439810in}}%
\pgfpathlineto{\pgfqpoint{1.815509in}{0.436157in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{0.432260in}}%
\pgfpathlineto{\pgfqpoint{1.859423in}{0.426902in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{0.423249in}}%
\pgfpathlineto{\pgfqpoint{1.903338in}{0.417891in}}%
\pgfpathlineto{\pgfqpoint{1.925295in}{0.414725in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.408758in}}%
\pgfpathlineto{\pgfqpoint{1.969209in}{0.404618in}}%
\pgfpathlineto{\pgfqpoint{1.991166in}{0.401086in}}%
\pgfpathlineto{\pgfqpoint{2.013124in}{0.400112in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.397189in}}%
\pgfpathlineto{\pgfqpoint{2.057038in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{0.396459in}}%
\pgfpathlineto{\pgfqpoint{2.100952in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.144867in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.166824in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.254652in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.276610in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.320524in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.342481in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.408353in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.430310in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.518139in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.540096in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.584010in}{0.395850in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.395850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599680in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.599680in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.599680in}{0.952482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.487204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.453177in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.341371in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.341371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.307343in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.195538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.161510in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.638569in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.735791in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.049704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910791in,y=1.015677in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.05/0.025.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{1.014719in}}{\pgfqpoint{1.801111in}{1.021216in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.021168in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.014719in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{1.014760in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{1.014820in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.014726in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.021216in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.021216in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{1.021108in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{1.021108in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.021168in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.021168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.018102in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{1.018237in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{1.018264in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.018183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.018196in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.018203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.018170in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{1.015609in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{1.007899in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.997689in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.984393in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.922407in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.892493in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.844012in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.738121in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.622377in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.528724in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.465929in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.431048in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.415420in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.406989in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.402623in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.399583in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.397797in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.396780in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.396153in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395883in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480818in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.430552in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.430552in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.444427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.823049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.789021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.677216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.643188in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.536244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.502216in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Black-box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.05/0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.990836in}}{\pgfqpoint{1.801111in}{0.999974in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.990843in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.990930in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.990836in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.999974in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.999934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.995439in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.995445in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.995412in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.995452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.995445in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.995445in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.995445in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.995445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.988248in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.950583in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.804244in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.574543in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.420596in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.409240in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.403741in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.400210in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.398128in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.396921in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.396375in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395958in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.05/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.908498in}}{\pgfqpoint{1.801111in}{0.936034in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.936034in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.908498in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.908700in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.936000in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.935960in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.936034in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.936034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.923411in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.923681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.924079in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.924038in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.924038in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.924038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.923951in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.915426in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.905405in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.872808in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.848635in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.805188in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.691850in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.566065in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.476813in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.430387in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.411606in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.403775in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.399731in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.397568in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.396490in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.396146in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.395958in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.1/0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.949593in}}{\pgfqpoint{1.801111in}{0.967822in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.967802in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.949599in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.949721in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.949613in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.949593in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.967815in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.967822in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.967802in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.967802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.959425in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.959499in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.959492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.959728in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.959742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.959661in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.957417in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.951648in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.942409in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.930568in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.899312in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.879500in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.812506in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.787889in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.700341in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.668998in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.636522in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.604626in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.528569in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.493148in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.445463in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.421957in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.408640in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.401834in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.398478in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395951in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.1/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.878543in}}{\pgfqpoint{1.801111in}{0.906934in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.906699in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.878603in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.878758in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.878543in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.906934in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.906934in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.906699in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.906699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.893483in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.893692in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.893604in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.893524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.893834in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.893901in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.893901in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.893901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.880248in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.870483in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.858015in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.844059in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.827292in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.788091in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.764868in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.741443in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.716313in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.687160in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.657306in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.626926in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.597901in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.565290in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.527808in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.493175in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.464258in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.430441in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.413122in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.403593in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.399118in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.397528in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395883in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.1/0.1_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870226in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870226in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308245in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308245in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746264in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.746264in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746264in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184284in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.184284in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184284in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622303in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527255in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.639372in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.639372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.601109in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.882927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.844665in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.126482in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.126482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.088220in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.370038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.331776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.575331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=1.004705in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.319001in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.268232in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.268122in}}%
\pgfpathlineto{\pgfqpoint{20.143074in}{1.268268in}}%
\pgfpathlineto{\pgfqpoint{20.143074in}{1.319427in}}%
\pgfpathlineto{\pgfqpoint{20.143074in}{1.319427in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.318696in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.319001in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.319001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.295120in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.295339in}}%
\pgfpathlineto{\pgfqpoint{2.623970in}{1.295339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.295753in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{1.295875in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.295875in}}%
\pgfpathlineto{\pgfqpoint{2.623970in}{1.295875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.295595in}}%
\pgfpathlineto{\pgfqpoint{0.454108in}{1.293013in}}%
\pgfpathlineto{\pgfqpoint{0.476008in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{0.497909in}{1.271203in}}%
\pgfpathlineto{\pgfqpoint{0.519810in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{0.541711in}{1.231029in}}%
\pgfpathlineto{\pgfqpoint{0.563612in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{0.585513in}{1.175510in}}%
\pgfpathlineto{\pgfqpoint{0.607414in}{1.141571in}}%
\pgfpathlineto{\pgfqpoint{0.629315in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{0.651216in}{1.062707in}}%
\pgfpathlineto{\pgfqpoint{0.673117in}{1.020377in}}%
\pgfpathlineto{\pgfqpoint{0.695018in}{0.974967in}}%
\pgfpathlineto{\pgfqpoint{0.716919in}{0.922286in}}%
\pgfpathlineto{\pgfqpoint{0.738820in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{0.760721in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{0.782622in}{0.760991in}}%
\pgfpathlineto{\pgfqpoint{0.804523in}{0.702063in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{0.848325in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{0.519494in}}%
\pgfpathlineto{\pgfqpoint{0.914028in}{0.458385in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{0.427089in}}%
\pgfpathlineto{\pgfqpoint{1.001632in}{0.409869in}}%
\pgfpathlineto{\pgfqpoint{1.045434in}{0.401783in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{0.398909in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{0.395938in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.746264in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.184284in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.403293in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623957in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{2.573692in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{2.573692in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{1.623957in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{1.623957in}{0.444427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662846in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{0.823049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935068in,y=0.789021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.662846in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{0.677216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935068in,y=0.643188in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662846in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{0.536244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935068in,y=0.502216in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Black-box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.1/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.668937in}}{\pgfqpoint{1.801111in}{0.730472in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.730472in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.668991in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.668937in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.730330in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.730330in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.730472in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.730297in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.730472in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.730472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.701810in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.701696in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.701770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.702033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.702572in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.702545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.702141in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.700887in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.697592in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.684437in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.674564in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.662070in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.647824in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.613926in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.595326in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.576140in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.556152in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.535032in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.480203in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.453058in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.432787in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.419679in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.411269in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.405669in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.399421in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.397204in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.396517in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.396018in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395890in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.2/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.615483in}}{\pgfqpoint{1.801111in}{0.652797in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.615793in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.615887in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.615483in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.615564in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.652696in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.652696in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.652797in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.652716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.634460in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.634474in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.634696in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.634561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.635013in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.635046in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.635046in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.635046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.634871in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.629958in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.624453in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.618024in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.610617in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.601028in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.591249in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.570951in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.561200in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.551785in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.542162in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.533536in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.524674in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.518359in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.512456in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.505980in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.500622in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.495426in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.490365in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.480789in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.469784in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.460356in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.452876in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.447774in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.427045in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.406282in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.396470in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.2/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.530624in}}{\pgfqpoint{1.801111in}{0.556866in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.556718in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.530645in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.530624in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.530712in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.530753in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.556813in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.556813in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.556866in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.556610in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.556718in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.556718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.543543in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.543503in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.543523in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.543631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.543442in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.543442in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.543442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.543321in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.542991in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.541973in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.540154in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.537552in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.534183in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.530348in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.521783in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.517625in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.513575in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.509740in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.505636in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.501390in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.497374in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.493661in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.486012in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.481955in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.478275in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.473753in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.464561in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.457182in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.450066in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.445813in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.442080in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.421842in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.402508in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.396133in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/mnist/pointnet/0.2/0.4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.449991in}}{\pgfqpoint{1.801111in}{0.467102in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.466859in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.450106in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.449991in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.450072in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.450113in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.467102in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.467102in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.466960in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.466846in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.466859in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.466859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.458173in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.458227in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.458301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.458341in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.458328in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.458328in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.458328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.458227in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.458085in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.457782in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.457216in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.456576in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.454796in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.453738in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.452734in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.451582in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.450349in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.449102in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.447666in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.444742in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.443461in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.441925in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.438784in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.437295in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.435860in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.433009in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.429875in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.426573in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.423217in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.420164in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.401679in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395910in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.05/0.025.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.956404in}}{\pgfqpoint{1.801111in}{0.963231in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.956787in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.956677in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.956677in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.956404in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.956787in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.956404in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.956841in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.962985in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.962985in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.963231in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.962685in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.963231in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.963231in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.962958in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.963012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.959135in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.958998in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.958753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.958589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.951599in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.932648in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.904851in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.871511in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.774903in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.487973in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.438741in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.418644in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.400021in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.398902in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.398082in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.397482in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.396963in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.396608in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.396471in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.396171in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395980in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480818in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.430552in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.430552in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.444427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.823049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.789021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(3)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.677216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.643188in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(3)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.536244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.502216in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Black-box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.05/0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.939202in}}{\pgfqpoint{1.801111in}{0.947120in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.946847in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.939366in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.939475in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.939475in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.939202in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.939748in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.939202in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.939475in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.939256in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.946847in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.946847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.943379in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.943571in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.943571in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.943571in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.943352in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.943379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.943298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.936826in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.860643in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.735118in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.563119in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.470197in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.430303in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.414084in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.406820in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.403380in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.401141in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.398410in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.397837in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.397209in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.396717in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.396499in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.396226in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.396116in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.05/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.885682in}}{\pgfqpoint{1.801111in}{0.900427in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.900209in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.886092in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.886501in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.885682in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.886775in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.886420in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.886501in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.886228in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.900264in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.900264in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.900154in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.899881in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.899062in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.899881in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.900154in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.900209in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.900209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.894447in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.894147in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.893874in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.894147in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.894693in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.894338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.894529in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.894502in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.894502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.876180in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.748498in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.548182in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.452776in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.419900in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.407967in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.403161in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.400704in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.398902in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.397973in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.397263in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.396690in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.396417in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.396144in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.396034in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.395871in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.1/0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.911350in}}{\pgfqpoint{1.801111in}{0.921453in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.921453in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.911677in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.911896in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.912169in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.912169in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.911650in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.912442in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.911814in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.921234in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.921234in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.921426in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.920907in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.921453in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.921453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.915309in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.915173in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.914900in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.914900in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.915227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.915446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.824954in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.803055in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.614208in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.554408in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.505094in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.469351in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.446304in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.430713in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.420937in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.414575in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.410015in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.407011in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.403216in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.401031in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.398519in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.397837in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.396171in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.1/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.875306in}}{\pgfqpoint{1.801111in}{0.890870in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.890215in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.875306in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.875306in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.876398in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.875716in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.890297in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.890297in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.889915in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.890324in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.890870in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.890870in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.890215in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.890215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.884044in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.884044in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.884590in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.883771in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.884617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.884863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.880795in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.872739in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.826866in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.786125in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.759338in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.717915in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.527375in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.484260in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.455288in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.435846in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.423777in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.416159in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.410725in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.407503in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.404963in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.402096in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.400321in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.399038in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.398137in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.397673in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.396116in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.1/0.1_main.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870226in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870226in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308245in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308245in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746264in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.746264in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746264in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184284in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.184284in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184284in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622303in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527255in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.639372in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.639372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.601109in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.882927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.844665in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.126482in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.126482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.088220in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.370038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.331776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.575331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=1.004705in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.289215in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.262619in}}%
\pgfpathlineto{\pgfqpoint{0.651216in}{1.262767in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{1.262767in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{1.262273in}}%
\pgfpathlineto{\pgfqpoint{2.184284in}{1.262273in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.262915in}}%
\pgfpathlineto{\pgfqpoint{9.192592in}{1.264247in}}%
\pgfpathlineto{\pgfqpoint{20.143074in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{20.143074in}{1.289363in}}%
\pgfpathlineto{\pgfqpoint{20.143074in}{1.289363in}}%
\pgfpathlineto{\pgfqpoint{9.192592in}{1.287932in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.288672in}}%
\pgfpathlineto{\pgfqpoint{2.184284in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{1.290399in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{1.287932in}}%
\pgfpathlineto{\pgfqpoint{0.651216in}{1.290399in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.289215in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.289215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.278359in}}%
\pgfpathlineto{\pgfqpoint{0.651216in}{1.278063in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{1.278063in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{1.279050in}}%
\pgfpathlineto{\pgfqpoint{2.184284in}{1.277570in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.279149in}}%
\pgfpathlineto{\pgfqpoint{2.623970in}{1.279149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{0.651216in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{2.184284in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{2.623970in}{1.279543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{2.190096in}{1.217777in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{0.454108in}{1.272191in}}%
\pgfpathlineto{\pgfqpoint{0.476008in}{1.257635in}}%
\pgfpathlineto{\pgfqpoint{0.497909in}{1.239132in}}%
\pgfpathlineto{\pgfqpoint{0.519810in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{0.541711in}{1.174740in}}%
\pgfpathlineto{\pgfqpoint{0.563612in}{1.141137in}}%
\pgfpathlineto{\pgfqpoint{0.585513in}{1.101120in}}%
\pgfpathlineto{\pgfqpoint{0.607414in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{0.629315in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{0.651216in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{0.673117in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{0.695018in}{0.633549in}}%
\pgfpathlineto{\pgfqpoint{0.716919in}{0.555637in}}%
\pgfpathlineto{\pgfqpoint{0.738820in}{0.503284in}}%
\pgfpathlineto{\pgfqpoint{0.760721in}{0.468152in}}%
\pgfpathlineto{\pgfqpoint{0.782622in}{0.446343in}}%
\pgfpathlineto{\pgfqpoint{0.804523in}{0.432576in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{0.422757in}}%
\pgfpathlineto{\pgfqpoint{0.848325in}{0.416935in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{0.412346in}}%
\pgfpathlineto{\pgfqpoint{0.914028in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{0.403958in}}%
\pgfpathlineto{\pgfqpoint{1.001632in}{0.401638in}}%
\pgfpathlineto{\pgfqpoint{1.045434in}{0.400010in}}%
\pgfpathlineto{\pgfqpoint{1.089235in}{0.399171in}}%
\pgfpathlineto{\pgfqpoint{1.308245in}{0.396359in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.746264in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.184284in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.403293in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.622303in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623957in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{2.573692in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{2.573692in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{1.623957in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{1.623957in}{0.444427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662846in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{0.823049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935068in,y=0.789021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(3)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.662846in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{0.677216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935068in,y=0.643188in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(3)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662846in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{0.536244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935068in,y=0.502216in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Black-box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.1/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.789566in}}{\pgfqpoint{1.801111in}{0.815233in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.790877in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.789566in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.790931in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.790931in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.790139in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.789566in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.790303in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.814960in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.814305in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.813868in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.813868in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.814960in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.815233in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.814114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.802755in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.803492in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.802673in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.803492in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.803219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.803847in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.803847in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.803847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.801662in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.788201in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.778889in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.763325in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.744702in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.716495in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.654047in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.577673in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.468449in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.441389in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.424706in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.415230in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.405946in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.403489in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.400950in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.399939in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.398601in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.397782in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.397209in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.396690in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.396417in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.2/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.771271in}}{\pgfqpoint{1.801111in}{0.792843in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.791914in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.771817in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.772363in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.772090in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.771681in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.792351in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.791914in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.791914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.782193in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.781101in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.781019in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.781046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.781374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.779490in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.772937in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.766875in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.755242in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.729793in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.713820in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.696945in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.680452in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.663795in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.632148in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.617075in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.602685in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.539172in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.527157in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.476969in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.437621in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.426180in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.404390in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.399420in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.397536in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.396690in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.396144in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395953in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.2/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.713656in}}{\pgfqpoint{1.801111in}{0.737685in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.737384in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.713656in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.714475in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.714939in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.714939in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.737193in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.737193in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.737139in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.737685in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.737384in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.737384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.725370in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.726489in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.724305in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.725397in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.726489in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.725861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.725670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.724332in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.721383in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.716031in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.686678in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.674881in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.661420in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.648204in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.634168in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.620761in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.607409in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.594602in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.583680in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.573440in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.549575in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.537124in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.526174in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.489803in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.444093in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.430249in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.420965in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.403079in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.398765in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.397427in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.396526in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.396116in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/dgcnn/arbitrary/0.2/0.4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.582042in}}{\pgfqpoint{1.801111in}{0.615082in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.614863in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.582533in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.583134in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.582861in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.582315in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.582042in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.582369in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.583134in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.582479in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.614372in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.614372in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.615082in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.614590in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.614809in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.614863in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.614863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.598016in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.597879in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.597060in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.598425in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.595968in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.598152in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.597688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{1.040609in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.597606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.597606in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.597360in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.594247in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.590643in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.585318in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.572075in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.567187in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.561371in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.554326in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.545752in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.534994in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.524863in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.515170in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.504029in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.493079in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.479754in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.465883in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.453240in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.435464in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.422630in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.414602in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.409196in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.405646in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.399038in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.397236in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.396417in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395980in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet/arbitrary/0.05/0.025.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.925112in}}{\pgfqpoint{1.801111in}{0.934560in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.925112in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.925330in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.925166in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.934450in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.934450in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.934341in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.934560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.929262in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.929344in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.929317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.929099in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.929099in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.929099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.929099in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.918367in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.891444in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.575980in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.477297in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.433990in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.416350in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.404008in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.401523in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.399748in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.398683in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.397864in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.397345in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.396854in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.396608in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.396471in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.396171in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395980in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480818in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.430552in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.430552in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.444427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.823049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.789021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(3)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.677216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.643188in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(3)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.536244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.502216in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Black-box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet/arbitrary/0.05/0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.901547in}}{\pgfqpoint{1.801111in}{0.910831in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.910831in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.901574in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.901547in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.910503in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.910831in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.910831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.906298in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.905998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.906162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.898379in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.846143in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.809226in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.545479in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.461814in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.426399in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.411981in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.405783in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.402724in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.400704in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.399257in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.398164in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.397618in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.397099in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.396717in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.396499in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.396198in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.396116in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet/arbitrary/0.05/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.834238in}}{\pgfqpoint{1.801111in}{0.853461in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.834265in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.834402in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.834238in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.853407in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.853461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.844205in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.844232in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.844532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.844724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.823534in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.798986in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.530516in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.445540in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.416923in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.406820in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.402533in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.400321in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.398656in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.397755in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.397127in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.396690in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.396389in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.396144in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.396034in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.395871in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet/arbitrary/0.1/0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.837897in}}{\pgfqpoint{1.801111in}{0.849529in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.849529in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.838225in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.837897in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.849529in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.849529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.844915in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.844860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.844724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.823917in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.801471in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.779927in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.728428in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.698064in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.662594in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.625867in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.582042in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.539308in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.501380in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.467193in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.443547in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.428638in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.417743in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.411708in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.407558in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.404800in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.403079in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.401086in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.399584in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.398383in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.397782in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.397209in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.396116in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet/arbitrary/0.1/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.787736in}}{\pgfqpoint{1.801111in}{0.809117in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.809117in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.787846in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.788119in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.808188in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.808188in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.809117in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.809117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.798468in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.798304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.798031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.771380in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.752403in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.730613in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.706338in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.641541in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.603504in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.560661in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.518310in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.480983in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.452476in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.433662in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.420828in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.413101in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.408349in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.405182in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.403325in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.402042in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.400185in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.398874in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.397973in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.397454in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.397072in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.396007in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet/arbitrary/0.1/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.678732in}}{\pgfqpoint{1.801111in}{0.712891in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.712891in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.679278in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.678950in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.678732in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.712837in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.712837in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.712727in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.712891in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.712891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.695552in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.695607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.696207in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.696180in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.696180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.696180in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.675673in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.661420in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.641050in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.618795in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.587557in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.550121in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.506541in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.438823in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.422385in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.412363in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.407011in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.403707in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.400786in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.399803in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.399065in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.398437in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.397591in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.396990in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.396690in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.396362in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.396226in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet/arbitrary/0.2/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.686459in}}{\pgfqpoint{1.801111in}{0.711690in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.686978in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.711580in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.711580in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.711444in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.711690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.700358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.700549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.676411in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.663358in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.651125in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.636408in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.620297in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.604705in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.576253in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.559706in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.544360in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.530434in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.516071in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.503182in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.492178in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.482184in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.473747in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.467385in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.461541in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.451684in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.439396in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.426754in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.410916in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.400294in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.397727in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.396471in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.396144in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395925in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet/arbitrary/0.2/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.619451in}}{\pgfqpoint{1.801111in}{0.644190in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.644190in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.620079in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.619560in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.644135in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.644190in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.644190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.630728in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.630919in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.631083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.630373in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.630373in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.630373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.630373in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.629772in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.621089in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.602193in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.592363in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.572048in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.559624in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.545752in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.532618in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.507906in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.495236in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.485925in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.476996in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.470006in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.464436in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.458783in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.454551in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.443765in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.431286in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.419572in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.412445in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.407994in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.399338in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.397181in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.396335in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.396034in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet/arbitrary/0.2/0.4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.485679in}}{\pgfqpoint{1.801111in}{0.520276in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.520276in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.485707in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.485679in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.520030in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.520030in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.519894in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.520276in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.520276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.502582in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.502882in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.502527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.503428in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.503319in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.503319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.503046in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.502664in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.501462in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.498513in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.494144in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.485816in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.479699in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.475904in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.472027in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.468258in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.459275in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.455452in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.451438in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.443820in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.440133in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.434781in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.428528in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.421729in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.412145in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.406684in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.403516in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.401004in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.399420in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.396881in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.396144in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet_attention/arbitrary/0.05/0.025.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.894202in}}{\pgfqpoint{1.801111in}{0.908483in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.894284in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.894284in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.894202in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.908155in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.908483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.901028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.901520in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.901520in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.901520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.901520in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.766520in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.578929in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.496574in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.442946in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.419272in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.401496in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.399912in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.398437in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.397673in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.397263in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.396936in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.396553in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.396417in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.396280in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.396089in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395953in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480818in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.430552in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{1.430552in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.900827in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.444427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.823049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.789021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(3)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.677216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.643188in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SE}(3)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.536244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.502216in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Black-box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet_attention/arbitrary/0.05/0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.849966in}}{\pgfqpoint{1.801111in}{0.867442in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.849994in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.850048in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.849966in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.866787in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.866787in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.866923in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.867442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.858622in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.858404in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.858458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.858213in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.858213in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.858213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.858158in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.804584in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.644108in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.477733in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.433990in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.414029in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.406083in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.402451in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.400649in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.399065in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.397973in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.397400in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.397099in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.396744in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.396471in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.396308in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.396116in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.396062in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet_attention/arbitrary/0.05/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.687906in}}{\pgfqpoint{1.801111in}{0.747761in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.747597in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.747761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.721219in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.721656in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.721192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.722202in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.722202in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.722202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.721929in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.662621in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.611723in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.538052in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.463289in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.422494in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.407831in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.402479in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.399967in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.398383in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.397482in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.397127in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.396717in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.396389in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.396253in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.396089in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.395980in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.395871in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet_attention/arbitrary/0.1/0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.810209in}}{\pgfqpoint{1.801111in}{0.835931in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.835603in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.810264in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.810537in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.810209in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.835576in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.835603in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.835603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.822934in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.823043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.822606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.812148in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.790467in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.762697in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.727827in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.696972in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.572594in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.475058in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.453868in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.435819in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.422303in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.409824in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.406247in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.404035in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.400895in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.399229in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.398328in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.397400in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.396881in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.396581in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395925in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet_attention/arbitrary/0.1/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.746532in}}{\pgfqpoint{1.801111in}{0.772063in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.771817in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.746696in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.746532in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.746614in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.772063in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.772063in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.771954in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.771817in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.771817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.757290in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.757072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.756772in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.756744in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.756744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.752130in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.739187in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.717287in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.694432in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.663495in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.625267in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.584581in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.548374in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.514487in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.484615in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.461760in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.441854in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.426098in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.410670in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.406684in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.404090in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.400704in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.399803in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.398574in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.397755in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.396963in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.396608in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.396389in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet_attention/arbitrary/0.1/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.587121in}}{\pgfqpoint{1.801111in}{0.636053in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.587121in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.587121in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.587366in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.635561in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.636053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.611614in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.612297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.612269in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.612215in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.612215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.612133in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.598999in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.582997in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.539199in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.516153in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.489120in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.464791in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.444557in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.426617in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.414575in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.408022in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.401359in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.399803in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.398902in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.398110in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.397755in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.397263in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.396799in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.396444in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.396198in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.396089in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.396034in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.395953in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet_attention/arbitrary/0.2/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.669557in}}{\pgfqpoint{1.801111in}{0.702515in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.669830in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.670021in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.669557in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.701996in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.702515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.686213in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.685831in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.685585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.685804in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.685804in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.685804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.685804in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.681981in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.672124in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.640613in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.604869in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.585646in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.569235in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.552060in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.534530in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.517709in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.502281in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.489775in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.479809in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.471672in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.464053in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.457609in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.450919in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.444857in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.439342in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.428965in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.418480in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.411817in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.406711in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.404254in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.398137in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.396253in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395925in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet_attention/arbitrary/0.2/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.586028in}}{\pgfqpoint{1.801111in}{0.615901in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.586028in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.586219in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.586411in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.615737in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.615901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.603176in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.603313in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.603067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.603886in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.603886in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.603886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.603886in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.602057in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.596213in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.588895in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.554162in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.542284in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.528877in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.515361in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.501025in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.489775in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.471835in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.464572in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.458155in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.451957in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.446414in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.440570in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.435819in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.431396in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.421183in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.413264in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.407530in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.404172in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.402042in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.397181in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.396089in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/forward/rotation/modelnet/pointnet_attention/arbitrary/0.2/0.4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812458in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.812458in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812458in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192709in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192709in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572960in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572960in,y=0.305538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116659in,y=0.151858in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\) / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.357554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.732770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.694507in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.031461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.732770in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr. Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.432207in}{0.446468in}}{\pgfqpoint{1.801111in}{0.475713in}}{%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.475549in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.447124in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.446851in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.446468in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.475713in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.475713in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.475412in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.475549in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.475549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.460749in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.460695in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.460913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.460804in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.460695in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.460695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.395816in}}{\pgfqpoint{1.368904in}{0.673907in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.460585in}}%
\pgfpathlineto{\pgfqpoint{0.433728in}{0.460531in}}%
\pgfpathlineto{\pgfqpoint{0.435249in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{0.436770in}{0.457909in}}%
\pgfpathlineto{\pgfqpoint{0.438291in}{0.455670in}}%
\pgfpathlineto{\pgfqpoint{0.439812in}{0.452612in}}%
\pgfpathlineto{\pgfqpoint{0.441333in}{0.448516in}}%
\pgfpathlineto{\pgfqpoint{0.442854in}{0.445595in}}%
\pgfpathlineto{\pgfqpoint{0.444375in}{0.442127in}}%
\pgfpathlineto{\pgfqpoint{0.445896in}{0.439205in}}%
\pgfpathlineto{\pgfqpoint{0.447417in}{0.435246in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.431423in}}%
\pgfpathlineto{\pgfqpoint{0.450459in}{0.428446in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.425388in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.423067in}}%
\pgfpathlineto{\pgfqpoint{0.455022in}{0.420146in}}%
\pgfpathlineto{\pgfqpoint{0.456543in}{0.417251in}}%
\pgfpathlineto{\pgfqpoint{0.458064in}{0.414029in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.410807in}}%
\pgfpathlineto{\pgfqpoint{0.461106in}{0.407503in}}%
\pgfpathlineto{\pgfqpoint{0.462627in}{0.404772in}}%
\pgfpathlineto{\pgfqpoint{0.465669in}{0.401031in}}%
\pgfpathlineto{\pgfqpoint{0.468711in}{0.398874in}}%
\pgfpathlineto{\pgfqpoint{0.471753in}{0.397618in}}%
\pgfpathlineto{\pgfqpoint{0.474795in}{0.396854in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{0.396499in}}%
\pgfpathlineto{\pgfqpoint{0.493047in}{0.395843in}}%
\pgfpathlineto{\pgfqpoint{0.508257in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.523467in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.538677in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.553887in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.569097in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.584307in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.395816in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{0.395816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.801111in}{1.069723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/inverse/parallel/inverse_parallel_0-05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821736in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.821736in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821736in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155709in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.155709in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155709in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489683in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.489683in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489683in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823657in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823657in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157630in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.157630in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157630in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491604in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491604in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489683in,y=0.207448in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{0.672732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.672732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.634470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.115385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.115385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.077123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.003842in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_\mathrm{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491604in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.621352in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.754941in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.888530in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.022120in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.155709in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.422888in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.690067in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{1.957246in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.224425in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.358014in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.555050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.621352in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.754941in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.888530in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.022120in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.155709in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.422888in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.690067in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{1.957246in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.224425in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.358014in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.555050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.621352in}{0.695159in}}%
\pgfpathlineto{\pgfqpoint{0.754941in}{0.800247in}}%
\pgfpathlineto{\pgfqpoint{0.888530in}{0.936570in}}%
\pgfpathlineto{\pgfqpoint{1.022120in}{1.086428in}}%
\pgfpathlineto{\pgfqpoint{1.155709in}{1.220712in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{1.291733in}}%
\pgfpathlineto{\pgfqpoint{1.422888in}{1.378474in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.438585in}}%
\pgfpathlineto{\pgfqpoint{1.690067in}{1.477805in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.511202in}}%
\pgfpathlineto{\pgfqpoint{1.957246in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{1.541520in}}%
\pgfpathlineto{\pgfqpoint{2.224425in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{2.358014in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.556166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.621352in}{0.642372in}}%
\pgfpathlineto{\pgfqpoint{0.754941in}{0.736667in}}%
\pgfpathlineto{\pgfqpoint{0.888530in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{1.022120in}{1.002285in}}%
\pgfpathlineto{\pgfqpoint{1.155709in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{1.246005in}}%
\pgfpathlineto{\pgfqpoint{1.422888in}{1.350803in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.409365in}}%
\pgfpathlineto{\pgfqpoint{1.690067in}{1.453724in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.957246in}{1.521117in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{1.539462in}}%
\pgfpathlineto{\pgfqpoint{2.224425in}{1.548799in}}%
\pgfpathlineto{\pgfqpoint{2.358014in}{1.554207in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.556443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.621352in}{0.628941in}}%
\pgfpathlineto{\pgfqpoint{0.754941in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.888530in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{1.022120in}{0.948551in}}%
\pgfpathlineto{\pgfqpoint{1.155709in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{1.229935in}}%
\pgfpathlineto{\pgfqpoint{1.422888in}{1.291093in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.387319in}}%
\pgfpathlineto{\pgfqpoint{1.690067in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.496531in}}%
\pgfpathlineto{\pgfqpoint{1.957246in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.224425in}{1.547734in}}%
\pgfpathlineto{\pgfqpoint{2.358014in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.555440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.621352in}{0.584206in}}%
\pgfpathlineto{\pgfqpoint{0.754941in}{0.638850in}}%
\pgfpathlineto{\pgfqpoint{0.888530in}{0.739520in}}%
\pgfpathlineto{\pgfqpoint{1.022120in}{0.896226in}}%
\pgfpathlineto{\pgfqpoint{1.155709in}{0.982503in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{1.125988in}}%
\pgfpathlineto{\pgfqpoint{1.422888in}{1.231007in}}%
\pgfpathlineto{\pgfqpoint{1.556478in}{1.326419in}}%
\pgfpathlineto{\pgfqpoint{1.690067in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.472477in}}%
\pgfpathlineto{\pgfqpoint{1.957246in}{1.496531in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{2.224425in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.358014in}{1.550200in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.553404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.397621in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.285816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.251788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Post}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491604in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685203in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.442993in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.442993in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.685203in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.685203in}{0.500016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724092in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.779995in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.835898in}{1.034661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913676in,y=1.000634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724092in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.779995in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.835898in}{0.888852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913676in,y=0.854824in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724092in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.779995in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.835898in}{0.743042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913676in,y=0.709015in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724092in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.779995in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.835898in}{0.597233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913676in,y=0.563205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/inverse/parallel/inverse_parallel_0-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826636in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826636in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165511in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165511in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504385in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504385in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843259in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843259in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182133in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182133in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521008in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504385in,y=0.207448in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.672732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.672732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.634470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.115385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.115385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.077123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_\mathrm{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.555537in}{0.539555in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.691087in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.097736in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.639935in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{1.911034in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{2.453233in}{1.553908in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.555050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.555537in}{0.539555in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.691087in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.097736in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.639935in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{1.911034in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{2.453233in}{1.553908in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.555050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.555537in}{0.594348in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.663277in}}%
\pgfpathlineto{\pgfqpoint{0.691087in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.796086in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.078636in}}%
\pgfpathlineto{\pgfqpoint{1.097736in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{1.197303in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{1.243649in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.295570in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.340423in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.367716in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.399089in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{1.639935in}{1.456412in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.478215in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{1.491871in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.507403in}}%
\pgfpathlineto{\pgfqpoint{1.911034in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.528163in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.544660in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.547555in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.549852in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{1.552912in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{2.453233in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.555881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.555537in}{0.591041in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{0.691087in}{0.663497in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.997287in}}%
\pgfpathlineto{\pgfqpoint{1.097736in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{1.113243in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{1.177515in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.232293in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.278932in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.324720in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.367505in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.397409in}}%
\pgfpathlineto{\pgfqpoint{1.639935in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.446890in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.488213in}}%
\pgfpathlineto{\pgfqpoint{1.911034in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.517959in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{1.528939in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.539462in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.541520in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.550026in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{1.548445in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.551573in}}%
\pgfpathlineto{\pgfqpoint{2.453233in}{1.554986in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.556024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.555537in}{0.569648in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{0.691087in}{0.618589in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.678893in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{0.717568in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.784474in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{0.880071in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.905173in}}%
\pgfpathlineto{\pgfqpoint{1.097736in}{0.971626in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{1.107408in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.216420in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.265046in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.312817in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.361379in}}%
\pgfpathlineto{\pgfqpoint{1.639935in}{1.376999in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.424420in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{1.911034in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.507604in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.528163in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.539838in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.551912in}}%
\pgfpathlineto{\pgfqpoint{2.453233in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.554986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.555537in}{0.559057in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.561926in}}%
\pgfpathlineto{\pgfqpoint{0.691087in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.622995in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{0.640831in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.712296in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{1.097736in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{0.985765in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{1.000764in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.068025in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.130090in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.197518in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.260556in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.293652in}}%
\pgfpathlineto{\pgfqpoint{1.639935in}{1.330241in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.378263in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{1.407898in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{1.911034in}{1.460954in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.518156in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.534720in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{1.543005in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.546477in}}%
\pgfpathlineto{\pgfqpoint{2.453233in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.553077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.397621in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.285816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.251788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714607in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.472397in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.472397in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{0.500016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753496in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{1.034661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943080in,y=1.000634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753496in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{0.888852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943080in,y=0.854824in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753496in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{0.743042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943080in,y=0.709015in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753496in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{0.597233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943080in,y=0.563205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/inverse/parallel/inverse_parallel_0-15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003425in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003425in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519087in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034749in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034749in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.207448in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.672732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.672732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.634470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.115385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.115385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.077123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_\mathrm{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.539328in}{0.510226in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.568786in}}%
\pgfpathlineto{\pgfqpoint{0.642461in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.684102in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{0.740366in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.848726in}{0.848976in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{0.951858in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.999205in}}%
\pgfpathlineto{\pgfqpoint{1.054991in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{1.130740in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.241405in}}%
\pgfpathlineto{\pgfqpoint{1.364388in}{1.273551in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.467521in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.356163in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.400379in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{1.419494in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{1.983183in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{2.086316in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{2.189448in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.532131in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{1.536314in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.395713in}{1.542946in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.545535in}}%
\pgfpathlineto{\pgfqpoint{2.498846in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.549560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.539328in}{0.510226in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.568786in}}%
\pgfpathlineto{\pgfqpoint{0.642461in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.684102in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{0.740366in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.848726in}{0.848976in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{0.951858in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.999205in}}%
\pgfpathlineto{\pgfqpoint{1.054991in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{1.130740in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.241405in}}%
\pgfpathlineto{\pgfqpoint{1.364388in}{1.273551in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.467521in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.356163in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.400379in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{1.419494in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{1.983183in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{2.086316in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.521632in}}%
\pgfpathlineto{\pgfqpoint{2.189448in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.532131in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{1.536314in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.395713in}{1.542946in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.545535in}}%
\pgfpathlineto{\pgfqpoint{2.498846in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.549560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.539328in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{0.642461in}{0.653817in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.848726in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{0.951858in}{0.953125in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{1.054991in}{1.032251in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.094217in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{1.121021in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.194939in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.248788in}}%
\pgfpathlineto{\pgfqpoint{1.364388in}{1.278505in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.300044in}}%
\pgfpathlineto{\pgfqpoint{1.467521in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.371093in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.402237in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.465899in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.467957in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{1.481894in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.482099in}}%
\pgfpathlineto{\pgfqpoint{1.983183in}{1.501376in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.509805in}}%
\pgfpathlineto{\pgfqpoint{2.086316in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.524063in}}%
\pgfpathlineto{\pgfqpoint{2.189448in}{1.526215in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.529909in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.544110in}}%
\pgfpathlineto{\pgfqpoint{2.395713in}{1.547734in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.546658in}}%
\pgfpathlineto{\pgfqpoint{2.498846in}{1.549152in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.550373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.539328in}{0.578031in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.606251in}}%
\pgfpathlineto{\pgfqpoint{0.642461in}{0.621453in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.672735in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{0.714273in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.756413in}}%
\pgfpathlineto{\pgfqpoint{0.848726in}{0.840078in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{0.951858in}{0.909536in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{1.054991in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{1.073223in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.112379in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.149292in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.205898in}}%
\pgfpathlineto{\pgfqpoint{1.364388in}{1.241293in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.263122in}}%
\pgfpathlineto{\pgfqpoint{1.467521in}{1.295144in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.309200in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.341059in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{1.392367in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.446890in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{1.467957in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.475553in}}%
\pgfpathlineto{\pgfqpoint{1.983183in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.501980in}}%
\pgfpathlineto{\pgfqpoint{2.086316in}{1.505197in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.519145in}}%
\pgfpathlineto{\pgfqpoint{2.189448in}{1.531069in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{1.533187in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.541707in}}%
\pgfpathlineto{\pgfqpoint{2.395713in}{1.543374in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.543926in}}%
\pgfpathlineto{\pgfqpoint{2.498846in}{1.547734in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.551233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.539328in}{0.567001in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.566559in}}%
\pgfpathlineto{\pgfqpoint{0.642461in}{0.583985in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.680871in}}%
\pgfpathlineto{\pgfqpoint{0.848726in}{0.756633in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.759045in}}%
\pgfpathlineto{\pgfqpoint{0.951858in}{0.813822in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.842921in}}%
\pgfpathlineto{\pgfqpoint{1.054991in}{0.877887in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{0.968145in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.049604in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.089241in}}%
\pgfpathlineto{\pgfqpoint{1.364388in}{1.141959in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{1.467521in}{1.207616in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.299831in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.308561in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.380581in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.383951in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.427550in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{1.983183in}{1.461985in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.475348in}}%
\pgfpathlineto{\pgfqpoint{2.086316in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.501376in}}%
\pgfpathlineto{\pgfqpoint{2.189448in}{1.507403in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.512399in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{1.524455in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.527384in}}%
\pgfpathlineto{\pgfqpoint{2.395713in}{1.534338in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.498846in}{1.544110in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.548623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.539328in}{0.550890in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.546696in}}%
\pgfpathlineto{\pgfqpoint{0.642461in}{0.526821in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.567663in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{0.571634in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{0.848726in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{0.951858in}{0.685708in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.761896in}}%
\pgfpathlineto{\pgfqpoint{1.054991in}{0.751369in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.790171in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{0.908009in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{0.953125in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{1.364388in}{1.001634in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{1.467521in}{1.098759in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.117780in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.200742in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{1.240651in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.329817in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{1.374679in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.402866in}}%
\pgfpathlineto{\pgfqpoint{1.983183in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.429426in}}%
\pgfpathlineto{\pgfqpoint{2.086316in}{1.449791in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.466722in}}%
\pgfpathlineto{\pgfqpoint{2.189448in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.486992in}}%
\pgfpathlineto{\pgfqpoint{2.292581in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{2.395713in}{1.524063in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{2.498846in}{1.531648in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.539086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.397621in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.285816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.251788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{1.034661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=1.000634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.888852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.854824in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.743042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.709015in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.597233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.563205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/inverse/parallel/inverse_parallel_0-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831537in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831537in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175312in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175312in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519087in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862862in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862862in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206637in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206637in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.207448in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.672732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.672732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.634470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.115385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.115385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.077123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_\mathrm{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.539555in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.583355in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.754248in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.913624in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{1.120558in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{1.179445in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.281220in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.324207in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.395298in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.469376in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.486866in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.501405in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.530982in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.542229in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.546117in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.549130in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.551443in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.553200in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.553908in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.554521in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.555050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.539555in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.583355in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.754248in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.913624in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{1.120558in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{1.179445in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.281220in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.324207in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.395298in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.469376in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.486866in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.501405in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.530982in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.542229in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.546117in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.549130in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.551443in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.553200in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.553908in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.554521in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.555050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.561926in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.588395in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.611098in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.670096in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.696258in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.724375in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.810538in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.847076in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.896881in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.983808in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{1.016622in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{1.129874in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{1.191713in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.218137in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.244934in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.278932in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.302813in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.346145in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.365604in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.359265in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.407898in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.412715in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.450413in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.454965in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.467545in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.477191in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.490043in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.509405in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.519934in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.518552in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.531841in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.543189in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.546838in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.546477in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.551062in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.550026in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.552415in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.553077in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.554833in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.555588in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.555290in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.556166in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.555881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.559719in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.580236in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.586631in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.624977in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.633125in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.666137in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.728765in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.717348in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.806378in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.865654in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.884001in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.914334in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.952254in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{1.037676in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.061958in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{1.103516in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.104381in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.140881in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.172779in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.204180in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.223501in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.247504in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.280640in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.304304in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.320683in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.342543in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.373836in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.375523in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.428801in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.430885in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.468162in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.489230in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.490043in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.486789in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.522494in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.526800in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.530296in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.530683in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.537575in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.543374in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.547734in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.547734in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.546838in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.550890in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.554833in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.555290in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.555139in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.554207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.557291in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.544488in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.587513in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.612641in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.668557in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.660637in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.698895in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.706805in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.742373in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.778558in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.838985in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.846201in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{0.923710in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.960962in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{0.985330in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.009021in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.073872in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.082749in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.113891in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.153173in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.175362in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.219210in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.234008in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.268680in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.289174in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.294931in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.363703in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.381845in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.402027in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.440456in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.435466in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.472682in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.519342in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.525238in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.537575in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.536816in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.541334in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.545935in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.547376in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.550026in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.552912in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.551062in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.554522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.545371in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.541397in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.514227in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.542943in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.550890in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.582000in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.566339in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.608454in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.676254in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.652276in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.680652in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.725911in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.767159in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{0.824109in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{0.897099in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{0.946809in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{0.967492in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.045484in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.040496in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.192144in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.230578in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.238508in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.273594in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.294717in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.319621in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.339151in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.354401in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.396569in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.394889in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.413761in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.438169in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.469190in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.461985in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.486992in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.493088in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.499763in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.509005in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.514985in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.519737in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.525433in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.530683in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.540774in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.548799in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.544842in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.547018in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.550373in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.552248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.397621in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.285816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.251788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{1.034661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=1.000634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.888852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.854824in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.743042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.709015in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.597233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.563205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/inverse/parallel/inverse_parallel_0-25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831537in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831537in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175312in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175312in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519087in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862862in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862862in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206637in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206637in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.207448in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.672732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.672732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.634470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.115385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.115385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.077123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_\mathrm{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.521967in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.695443in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.827730in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.859501in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{0.980185in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{1.008590in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{1.063091in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.138780in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.267310in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.285752in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.320139in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.404356in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.463495in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.471269in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.485257in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.497330in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.523984in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.530271in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.533019in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.535528in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.537814in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.539894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.486715in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.521967in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.626828in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.695443in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.827730in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.859501in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{0.980185in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{1.008590in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{1.063091in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.138780in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.267310in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.285752in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.320139in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.404356in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.463495in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.471269in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.485257in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.497330in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.523984in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.527266in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.530271in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.533019in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.535528in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.537814in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.539894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.582662in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.574943in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.599859in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.619911in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.653156in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.682191in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.753781in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.751149in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.771324in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.792800in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.887495in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.900372in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.953342in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{0.995983in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{1.017925in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{1.069974in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{1.079935in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.127067in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.169549in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.190853in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.218780in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.222214in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.242150in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.242793in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.286828in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.307284in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.306433in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.319621in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.353131in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.375523in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.382266in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.406850in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.422332in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.434425in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.449584in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.474938in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.466928in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.498148in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.497340in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.508605in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.511402in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.518552in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.518750in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.531455in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.534911in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.545207in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.543189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.548020in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.563250in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.562588in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.591703in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.592805in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.617488in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.666137in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.655357in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.693621in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.718885in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.756194in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.770666in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.791486in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.814917in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{0.863688in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{0.888150in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.911499in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{0.941581in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{0.977283in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{1.029213in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.117780in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.138723in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.171487in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.211267in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.210623in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.252855in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.284054in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.282134in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.281280in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.317282in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.338727in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.378053in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.373414in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.379106in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.400558in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.443156in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.456205in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.457032in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.485974in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.498754in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.500570in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.509405in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.518156in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.524847in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.531069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.550670in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.545371in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.531238in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.566559in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.568104in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.583765in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.628501in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.616166in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.646994in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.670976in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.689225in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.724155in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.738423in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{0.746981in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{0.787323in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.825859in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{0.839203in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{0.862813in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{0.924146in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{0.921530in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.028562in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.045918in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{1.087077in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.108056in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.108272in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.160717in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.178806in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.177945in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.205683in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.249217in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.249431in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.289174in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.281707in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.312817in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.345509in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.379317in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.403076in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.426089in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.437754in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.457032in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.463428in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.479238in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.494709in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.493696in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.490043in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.499763in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.511402in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.515978in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.519540in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.521314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.522140in}{0.544047in}}%
\pgfpathlineto{\pgfqpoint{0.556517in}{0.539189in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.510028in}}%
\pgfpathlineto{\pgfqpoint{0.625272in}{0.539189in}}%
\pgfpathlineto{\pgfqpoint{0.659650in}{0.535214in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{0.728405in}{0.545813in}}%
\pgfpathlineto{\pgfqpoint{0.762782in}{0.572737in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.583544in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.625197in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.613302in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{0.934670in}{0.660857in}}%
\pgfpathlineto{\pgfqpoint{0.969047in}{0.690324in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{0.692522in}}%
\pgfpathlineto{\pgfqpoint{1.072180in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{0.768474in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{0.766501in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{0.819951in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{0.816230in}}%
\pgfpathlineto{\pgfqpoint{1.278445in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{0.870242in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{0.914116in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{0.961398in}}%
\pgfpathlineto{\pgfqpoint{1.450332in}{0.984678in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.000982in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{1.553464in}{1.046785in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.112811in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{1.137428in}}%
\pgfpathlineto{\pgfqpoint{1.690974in}{1.158562in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.178806in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{1.227147in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.226289in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.245791in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{1.280640in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.329817in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.324508in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.358631in}}%
\pgfpathlineto{\pgfqpoint{2.069127in}{1.362435in}}%
\pgfpathlineto{\pgfqpoint{2.103504in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.400978in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{1.412087in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{1.426507in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.436922in}}%
\pgfpathlineto{\pgfqpoint{2.275392in}{1.445646in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.457651in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{2.412902in}{1.493494in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.483527in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.492885in}}%
\pgfpathlineto{\pgfqpoint{2.516034in}{1.500570in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.507003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.397621in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.285816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.251788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{1.034661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=1.000634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.888852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.854824in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.743042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.709015in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.597233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.563205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/inverse/parallel/inverse_parallel_0-5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826636in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826636in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165511in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165511in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504385in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504385in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843259in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843259in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182133in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182133in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521008in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504385in,y=0.207448in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.672732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.672732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.634470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.115385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.115385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.077123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.033246in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_\mathrm{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.569092in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{0.609757in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{0.650422in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{0.691087in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{0.718197in}{0.745928in}}%
\pgfpathlineto{\pgfqpoint{0.745307in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{0.772417in}{0.811630in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{0.843689in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{0.853746in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{0.880856in}{0.936205in}}%
\pgfpathlineto{\pgfqpoint{0.907966in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{0.935076in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{0.989296in}{1.049762in}}%
\pgfpathlineto{\pgfqpoint{1.016406in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{1.043516in}{1.101866in}}%
\pgfpathlineto{\pgfqpoint{1.070626in}{1.126685in}}%
\pgfpathlineto{\pgfqpoint{1.097736in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.173796in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.196074in}}%
\pgfpathlineto{\pgfqpoint{1.179066in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{1.206176in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.276636in}}%
\pgfpathlineto{\pgfqpoint{1.287505in}{1.294659in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{1.341725in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.395945in}{1.358572in}}%
\pgfpathlineto{\pgfqpoint{1.423055in}{1.372581in}}%
\pgfpathlineto{\pgfqpoint{1.450165in}{1.385837in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.398362in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{1.531495in}{1.421302in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{1.585715in}{1.441584in}}%
\pgfpathlineto{\pgfqpoint{1.612825in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{1.639935in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.667045in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{1.694155in}{1.474956in}}%
\pgfpathlineto{\pgfqpoint{1.721264in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{1.748374in}{1.488447in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{1.802594in}{1.500073in}}%
\pgfpathlineto{\pgfqpoint{1.829704in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.856814in}{1.510028in}}%
\pgfpathlineto{\pgfqpoint{1.883924in}{1.514438in}}%
\pgfpathlineto{\pgfqpoint{1.911034in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{1.938144in}{1.522233in}}%
\pgfpathlineto{\pgfqpoint{1.965254in}{1.525661in}}%
\pgfpathlineto{\pgfqpoint{1.992364in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{2.019474in}{1.531676in}}%
\pgfpathlineto{\pgfqpoint{2.060139in}{1.535528in}}%
\pgfpathlineto{\pgfqpoint{2.100804in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{2.141469in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.222798in}{1.546454in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{1.548307in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{2.371903in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{2.426123in}{1.553350in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.554633in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.555050in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.555050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.569092in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{0.609757in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{0.650422in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{0.691087in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{0.718197in}{0.745928in}}%
\pgfpathlineto{\pgfqpoint{0.745307in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{0.772417in}{0.811630in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{0.843689in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{0.853746in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{0.880856in}{0.936205in}}%
\pgfpathlineto{\pgfqpoint{0.907966in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{0.935076in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{0.989296in}{1.049762in}}%
\pgfpathlineto{\pgfqpoint{1.016406in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{1.043516in}{1.101866in}}%
\pgfpathlineto{\pgfqpoint{1.070626in}{1.126685in}}%
\pgfpathlineto{\pgfqpoint{1.097736in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.173796in}}%
\pgfpathlineto{\pgfqpoint{1.151956in}{1.196074in}}%
\pgfpathlineto{\pgfqpoint{1.179066in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{1.206176in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{1.260395in}{1.276636in}}%
\pgfpathlineto{\pgfqpoint{1.287505in}{1.294659in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{1.341725in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.395945in}{1.358572in}}%
\pgfpathlineto{\pgfqpoint{1.423055in}{1.372581in}}%
\pgfpathlineto{\pgfqpoint{1.450165in}{1.385837in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.398362in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{1.531495in}{1.421302in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{1.585715in}{1.441584in}}%
\pgfpathlineto{\pgfqpoint{1.612825in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{1.639935in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.667045in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{1.694155in}{1.474956in}}%
\pgfpathlineto{\pgfqpoint{1.721264in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{1.748374in}{1.488447in}}%
\pgfpathlineto{\pgfqpoint{1.775484in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{1.802594in}{1.500073in}}%
\pgfpathlineto{\pgfqpoint{1.829704in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.856814in}{1.510028in}}%
\pgfpathlineto{\pgfqpoint{1.883924in}{1.514438in}}%
\pgfpathlineto{\pgfqpoint{1.911034in}{1.518499in}}%
\pgfpathlineto{\pgfqpoint{1.938144in}{1.522233in}}%
\pgfpathlineto{\pgfqpoint{1.965254in}{1.525661in}}%
\pgfpathlineto{\pgfqpoint{1.992364in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{2.019474in}{1.531676in}}%
\pgfpathlineto{\pgfqpoint{2.060139in}{1.535528in}}%
\pgfpathlineto{\pgfqpoint{2.100804in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{2.141469in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.222798in}{1.546454in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{1.548307in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{2.371903in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{2.426123in}{1.553350in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.554633in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.555050in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.555050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.514872in}{0.554422in}}%
\pgfpathlineto{\pgfqpoint{0.541982in}{0.570089in}}%
\pgfpathlineto{\pgfqpoint{0.569092in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{0.596202in}{0.630923in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.682410in}}%
\pgfpathlineto{\pgfqpoint{0.650422in}{0.702631in}}%
\pgfpathlineto{\pgfqpoint{0.677532in}{0.723277in}}%
\pgfpathlineto{\pgfqpoint{0.704642in}{0.763212in}}%
\pgfpathlineto{\pgfqpoint{0.731752in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.793019in}}%
\pgfpathlineto{\pgfqpoint{0.785971in}{0.827828in}}%
\pgfpathlineto{\pgfqpoint{0.813081in}{0.882036in}}%
\pgfpathlineto{\pgfqpoint{0.840191in}{0.883128in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.898627in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.979023in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{0.945502in}}%
\pgfpathlineto{\pgfqpoint{0.948631in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{1.002851in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.066292in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{1.084181in}{1.127283in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{1.138401in}{1.174070in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{1.189133in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{1.220497in}}%
\pgfpathlineto{\pgfqpoint{1.219731in}{1.244934in}}%
\pgfpathlineto{\pgfqpoint{1.246840in}{1.253497in}}%
\pgfpathlineto{\pgfqpoint{1.273950in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.318345in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{1.307710in}}%
\pgfpathlineto{\pgfqpoint{1.355280in}{1.338939in}}%
\pgfpathlineto{\pgfqpoint{1.382390in}{1.358631in}}%
\pgfpathlineto{\pgfqpoint{1.409500in}{1.363703in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.366027in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{1.397409in}}%
\pgfpathlineto{\pgfqpoint{1.490830in}{1.410412in}}%
\pgfpathlineto{\pgfqpoint{1.517940in}{1.409365in}}%
\pgfpathlineto{\pgfqpoint{1.545050in}{1.420453in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.423585in}}%
\pgfpathlineto{\pgfqpoint{1.599270in}{1.441079in}}%
\pgfpathlineto{\pgfqpoint{1.626380in}{1.456412in}}%
\pgfpathlineto{\pgfqpoint{1.653490in}{1.459716in}}%
\pgfpathlineto{\pgfqpoint{1.680600in}{1.465693in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.478215in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{1.761929in}{1.485974in}}%
\pgfpathlineto{\pgfqpoint{1.789039in}{1.502785in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.505799in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.513991in}}%
\pgfpathlineto{\pgfqpoint{1.870369in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.897479in}{1.517365in}}%
\pgfpathlineto{\pgfqpoint{1.924589in}{1.524651in}}%
\pgfpathlineto{\pgfqpoint{1.951699in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.530489in}}%
\pgfpathlineto{\pgfqpoint{2.005919in}{1.532418in}}%
\pgfpathlineto{\pgfqpoint{2.033029in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.060139in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{2.087249in}{1.541520in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.540961in}}%
\pgfpathlineto{\pgfqpoint{2.141469in}{1.545571in}}%
\pgfpathlineto{\pgfqpoint{2.168579in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{2.195688in}{1.548623in}}%
\pgfpathlineto{\pgfqpoint{2.222798in}{1.549152in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{2.277018in}{1.551912in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{1.552912in}}%
\pgfpathlineto{\pgfqpoint{2.331238in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{2.358348in}{1.552747in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.553241in}}%
\pgfpathlineto{\pgfqpoint{2.412568in}{1.553888in}}%
\pgfpathlineto{\pgfqpoint{2.439678in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.466788in}{1.556712in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.557329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.514872in}{0.526600in}}%
\pgfpathlineto{\pgfqpoint{0.541982in}{0.564574in}}%
\pgfpathlineto{\pgfqpoint{0.569092in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{0.596202in}{0.592144in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.603606in}}%
\pgfpathlineto{\pgfqpoint{0.650422in}{0.647214in}}%
\pgfpathlineto{\pgfqpoint{0.677532in}{0.654697in}}%
\pgfpathlineto{\pgfqpoint{0.704642in}{0.681971in}}%
\pgfpathlineto{\pgfqpoint{0.731752in}{0.722838in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.705267in}}%
\pgfpathlineto{\pgfqpoint{0.785971in}{0.723935in}}%
\pgfpathlineto{\pgfqpoint{0.813081in}{0.778777in}}%
\pgfpathlineto{\pgfqpoint{0.840191in}{0.785789in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.880289in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{0.842265in}}%
\pgfpathlineto{\pgfqpoint{0.948631in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{0.930250in}}%
\pgfpathlineto{\pgfqpoint{1.002851in}{0.979241in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{1.019662in}}%
\pgfpathlineto{\pgfqpoint{1.084181in}{1.027911in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{1.062392in}}%
\pgfpathlineto{\pgfqpoint{1.138401in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{1.106975in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{1.144116in}}%
\pgfpathlineto{\pgfqpoint{1.219731in}{1.164810in}}%
\pgfpathlineto{\pgfqpoint{1.246840in}{1.190208in}}%
\pgfpathlineto{\pgfqpoint{1.273950in}{1.198808in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.216420in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{1.243221in}}%
\pgfpathlineto{\pgfqpoint{1.355280in}{1.290027in}}%
\pgfpathlineto{\pgfqpoint{1.382390in}{1.283414in}}%
\pgfpathlineto{\pgfqpoint{1.409500in}{1.297914in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.333637in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{1.341271in}}%
\pgfpathlineto{\pgfqpoint{1.490830in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{1.517940in}{1.371515in}}%
\pgfpathlineto{\pgfqpoint{1.545050in}{1.402657in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.396149in}}%
\pgfpathlineto{\pgfqpoint{1.599270in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{1.626380in}{1.420035in}}%
\pgfpathlineto{\pgfqpoint{1.653490in}{1.436506in}}%
\pgfpathlineto{\pgfqpoint{1.680600in}{1.442325in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{1.761929in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{1.789039in}{1.485974in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{1.870369in}{1.498148in}}%
\pgfpathlineto{\pgfqpoint{1.897479in}{1.505197in}}%
\pgfpathlineto{\pgfqpoint{1.924589in}{1.509405in}}%
\pgfpathlineto{\pgfqpoint{1.951699in}{1.514190in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{2.005919in}{1.525629in}}%
\pgfpathlineto{\pgfqpoint{2.033029in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{2.060139in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{2.087249in}{1.537196in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.141469in}{1.537006in}}%
\pgfpathlineto{\pgfqpoint{2.168579in}{1.544110in}}%
\pgfpathlineto{\pgfqpoint{2.195688in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.222798in}{1.544660in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.547376in}}%
\pgfpathlineto{\pgfqpoint{2.277018in}{1.548268in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{1.550026in}}%
\pgfpathlineto{\pgfqpoint{2.331238in}{1.552415in}}%
\pgfpathlineto{\pgfqpoint{2.358348in}{1.551573in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{2.412568in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{2.439678in}{1.554833in}}%
\pgfpathlineto{\pgfqpoint{2.466788in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.556579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.514872in}{0.540514in}}%
\pgfpathlineto{\pgfqpoint{0.541982in}{0.549124in}}%
\pgfpathlineto{\pgfqpoint{0.569092in}{0.548020in}}%
\pgfpathlineto{\pgfqpoint{0.596202in}{0.576487in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.565015in}}%
\pgfpathlineto{\pgfqpoint{0.650422in}{0.605589in}}%
\pgfpathlineto{\pgfqpoint{0.677532in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{0.704642in}{0.609115in}}%
\pgfpathlineto{\pgfqpoint{0.731752in}{0.653817in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{0.785971in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{0.813081in}{0.673175in}}%
\pgfpathlineto{\pgfqpoint{0.840191in}{0.712955in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.752685in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{0.762335in}}%
\pgfpathlineto{\pgfqpoint{0.948631in}{0.793019in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{1.002851in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.856257in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{0.874174in}}%
\pgfpathlineto{\pgfqpoint{1.084181in}{0.952254in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{1.138401in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{0.999895in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{1.022050in}}%
\pgfpathlineto{\pgfqpoint{1.219731in}{1.016622in}}%
\pgfpathlineto{\pgfqpoint{1.246840in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{1.273950in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.115836in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{1.355280in}{1.170841in}}%
\pgfpathlineto{\pgfqpoint{1.382390in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{1.409500in}{1.233365in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.219210in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{1.268680in}}%
\pgfpathlineto{\pgfqpoint{1.490830in}{1.259487in}}%
\pgfpathlineto{\pgfqpoint{1.517940in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{1.545050in}{1.304943in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.312391in}}%
\pgfpathlineto{\pgfqpoint{1.599270in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{1.626380in}{1.365815in}}%
\pgfpathlineto{\pgfqpoint{1.653490in}{1.382266in}}%
\pgfpathlineto{\pgfqpoint{1.680600in}{1.397829in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.420035in}}%
\pgfpathlineto{\pgfqpoint{1.761929in}{1.431510in}}%
\pgfpathlineto{\pgfqpoint{1.789039in}{1.435257in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.447512in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.469601in}}%
\pgfpathlineto{\pgfqpoint{1.870369in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{1.897479in}{1.484139in}}%
\pgfpathlineto{\pgfqpoint{1.924589in}{1.488010in}}%
\pgfpathlineto{\pgfqpoint{1.951699in}{1.494912in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{2.005919in}{1.503992in}}%
\pgfpathlineto{\pgfqpoint{2.033029in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{2.060139in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.087249in}{1.517959in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.521117in}}%
\pgfpathlineto{\pgfqpoint{2.141469in}{1.526019in}}%
\pgfpathlineto{\pgfqpoint{2.168579in}{1.536816in}}%
\pgfpathlineto{\pgfqpoint{2.195688in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{2.222798in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.539838in}}%
\pgfpathlineto{\pgfqpoint{2.277018in}{1.544660in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{2.331238in}{1.544842in}}%
\pgfpathlineto{\pgfqpoint{2.358348in}{1.549503in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.549678in}}%
\pgfpathlineto{\pgfqpoint{2.412568in}{1.548976in}}%
\pgfpathlineto{\pgfqpoint{2.439678in}{1.550373in}}%
\pgfpathlineto{\pgfqpoint{2.466788in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.553404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.514872in}{0.539851in}}%
\pgfpathlineto{\pgfqpoint{0.541982in}{0.524391in}}%
\pgfpathlineto{\pgfqpoint{0.569092in}{0.546917in}}%
\pgfpathlineto{\pgfqpoint{0.596202in}{0.540735in}}%
\pgfpathlineto{\pgfqpoint{0.623312in}{0.565897in}}%
\pgfpathlineto{\pgfqpoint{0.650422in}{0.542943in}}%
\pgfpathlineto{\pgfqpoint{0.677532in}{0.591041in}}%
\pgfpathlineto{\pgfqpoint{0.704642in}{0.565235in}}%
\pgfpathlineto{\pgfqpoint{0.731752in}{0.599859in}}%
\pgfpathlineto{\pgfqpoint{0.758862in}{0.581559in}}%
\pgfpathlineto{\pgfqpoint{0.785971in}{0.598977in}}%
\pgfpathlineto{\pgfqpoint{0.813081in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{0.840191in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{0.667237in}}%
\pgfpathlineto{\pgfqpoint{0.948631in}{0.713395in}}%
\pgfpathlineto{\pgfqpoint{0.975741in}{0.722838in}}%
\pgfpathlineto{\pgfqpoint{1.002851in}{0.750491in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{0.769351in}}%
\pgfpathlineto{\pgfqpoint{1.057071in}{0.804846in}}%
\pgfpathlineto{\pgfqpoint{1.084181in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{0.860410in}}%
\pgfpathlineto{\pgfqpoint{1.138401in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{1.165511in}{0.871116in}}%
\pgfpathlineto{\pgfqpoint{1.192621in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{1.219731in}{0.926980in}}%
\pgfpathlineto{\pgfqpoint{1.246840in}{0.984678in}}%
\pgfpathlineto{\pgfqpoint{1.273950in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{1.355280in}{1.073006in}}%
\pgfpathlineto{\pgfqpoint{1.382390in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.409500in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{1.436610in}{1.147783in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{1.171271in}}%
\pgfpathlineto{\pgfqpoint{1.490830in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{1.517940in}{1.206328in}}%
\pgfpathlineto{\pgfqpoint{1.545050in}{1.232293in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.265902in}}%
\pgfpathlineto{\pgfqpoint{1.599270in}{1.280213in}}%
\pgfpathlineto{\pgfqpoint{1.626380in}{1.308561in}}%
\pgfpathlineto{\pgfqpoint{1.653490in}{1.318983in}}%
\pgfpathlineto{\pgfqpoint{1.680600in}{1.330878in}}%
\pgfpathlineto{\pgfqpoint{1.707710in}{1.322596in}}%
\pgfpathlineto{\pgfqpoint{1.734819in}{1.367082in}}%
\pgfpathlineto{\pgfqpoint{1.761929in}{1.372570in}}%
\pgfpathlineto{\pgfqpoint{1.789039in}{1.396359in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.404544in}}%
\pgfpathlineto{\pgfqpoint{1.843259in}{1.421288in}}%
\pgfpathlineto{\pgfqpoint{1.870369in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{1.897479in}{1.439417in}}%
\pgfpathlineto{\pgfqpoint{1.924589in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{1.951699in}{1.467751in}}%
\pgfpathlineto{\pgfqpoint{1.978809in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{2.005919in}{1.476372in}}%
\pgfpathlineto{\pgfqpoint{2.033029in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{2.060139in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{2.087249in}{1.494912in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.507804in}}%
\pgfpathlineto{\pgfqpoint{2.141469in}{1.511601in}}%
\pgfpathlineto{\pgfqpoint{2.168579in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{2.195688in}{1.519737in}}%
\pgfpathlineto{\pgfqpoint{2.222798in}{1.521707in}}%
\pgfpathlineto{\pgfqpoint{2.249908in}{1.523671in}}%
\pgfpathlineto{\pgfqpoint{2.277018in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.331238in}{1.538709in}}%
\pgfpathlineto{\pgfqpoint{2.358348in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{1.544110in}}%
\pgfpathlineto{\pgfqpoint{2.412568in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{2.439678in}{1.547912in}}%
\pgfpathlineto{\pgfqpoint{2.466788in}{1.546838in}}%
\pgfpathlineto{\pgfqpoint{2.493898in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.550200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.397621in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.285816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.251788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.521008in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714607in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.472397in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.472397in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.714607in}{0.500016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753496in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{1.034661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943080in,y=1.000634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753496in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{0.888852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943080in,y=0.854824in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753496in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{0.743042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943080in,y=0.709015in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753496in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.865302in}{0.597233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943080in,y=0.563205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/inverse/parallel/inverse_parallel_0-75.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003425in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003425in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519087in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034749in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034749in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.207448in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.672732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.672732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.634470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.115385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.115385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.077123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_\mathrm{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.580581in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{0.632148in}{0.615273in}}%
\pgfpathlineto{\pgfqpoint{0.673401in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{0.714654in}{0.706742in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{0.740366in}}%
\pgfpathlineto{\pgfqpoint{0.776533in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{0.807473in}{0.806233in}}%
\pgfpathlineto{\pgfqpoint{0.838413in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{0.931232in}{0.931220in}}%
\pgfpathlineto{\pgfqpoint{0.962172in}{0.960837in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{0.989736in}}%
\pgfpathlineto{\pgfqpoint{1.013738in}{1.008590in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.027105in}}%
\pgfpathlineto{\pgfqpoint{1.054991in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{1.063091in}}%
\pgfpathlineto{\pgfqpoint{1.096244in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{1.116870in}{1.097649in}}%
\pgfpathlineto{\pgfqpoint{1.137497in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{1.130740in}}%
\pgfpathlineto{\pgfqpoint{1.178750in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.199376in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{1.220003in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{1.240629in}{1.192420in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.281882in}{1.220983in}}%
\pgfpathlineto{\pgfqpoint{1.302509in}{1.234693in}}%
\pgfpathlineto{\pgfqpoint{1.323135in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{1.343762in}{1.260976in}}%
\pgfpathlineto{\pgfqpoint{1.364388in}{1.273551in}}%
\pgfpathlineto{\pgfqpoint{1.385015in}{1.285752in}}%
\pgfpathlineto{\pgfqpoint{1.405641in}{1.297582in}}%
\pgfpathlineto{\pgfqpoint{1.426268in}{1.309043in}}%
\pgfpathlineto{\pgfqpoint{1.446894in}{1.320139in}}%
\pgfpathlineto{\pgfqpoint{1.467521in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{1.508774in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{1.529400in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{1.550027in}{1.370299in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.591280in}{1.387975in}}%
\pgfpathlineto{\pgfqpoint{1.611906in}{1.396324in}}%
\pgfpathlineto{\pgfqpoint{1.632533in}{1.404356in}}%
\pgfpathlineto{\pgfqpoint{1.653159in}{1.412077in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{1.419494in}}%
\pgfpathlineto{\pgfqpoint{1.694412in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.715039in}{1.433444in}}%
\pgfpathlineto{\pgfqpoint{1.735665in}{1.439991in}}%
\pgfpathlineto{\pgfqpoint{1.756292in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.460782in}}%
\pgfpathlineto{\pgfqpoint{1.838798in}{1.468738in}}%
\pgfpathlineto{\pgfqpoint{1.869737in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{1.900677in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{1.962557in}{1.495443in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{1.500964in}}%
\pgfpathlineto{\pgfqpoint{2.024436in}{1.506071in}}%
\pgfpathlineto{\pgfqpoint{2.055376in}{1.510788in}}%
\pgfpathlineto{\pgfqpoint{2.086316in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{2.117255in}{1.519144in}}%
\pgfpathlineto{\pgfqpoint{2.148195in}{1.522825in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{1.526203in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.530271in}}%
\pgfpathlineto{\pgfqpoint{2.261641in}{1.533881in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.385400in}{1.542375in}}%
\pgfpathlineto{\pgfqpoint{2.436966in}{1.545051in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.547314in}}%
\pgfpathlineto{\pgfqpoint{2.540099in}{1.549218in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.549560in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.549560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.580581in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{0.632148in}{0.615273in}}%
\pgfpathlineto{\pgfqpoint{0.673401in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{0.714654in}{0.706742in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{0.740366in}}%
\pgfpathlineto{\pgfqpoint{0.776533in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{0.807473in}{0.806233in}}%
\pgfpathlineto{\pgfqpoint{0.838413in}{0.838385in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{0.931232in}{0.931220in}}%
\pgfpathlineto{\pgfqpoint{0.962172in}{0.960837in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{0.989736in}}%
\pgfpathlineto{\pgfqpoint{1.013738in}{1.008590in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.027105in}}%
\pgfpathlineto{\pgfqpoint{1.054991in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{1.063091in}}%
\pgfpathlineto{\pgfqpoint{1.096244in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{1.116870in}{1.097649in}}%
\pgfpathlineto{\pgfqpoint{1.137497in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{1.158123in}{1.130740in}}%
\pgfpathlineto{\pgfqpoint{1.178750in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.199376in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{1.220003in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{1.240629in}{1.192420in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.281882in}{1.220983in}}%
\pgfpathlineto{\pgfqpoint{1.302509in}{1.234693in}}%
\pgfpathlineto{\pgfqpoint{1.323135in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{1.343762in}{1.260976in}}%
\pgfpathlineto{\pgfqpoint{1.364388in}{1.273551in}}%
\pgfpathlineto{\pgfqpoint{1.385015in}{1.285752in}}%
\pgfpathlineto{\pgfqpoint{1.405641in}{1.297582in}}%
\pgfpathlineto{\pgfqpoint{1.426268in}{1.309043in}}%
\pgfpathlineto{\pgfqpoint{1.446894in}{1.320139in}}%
\pgfpathlineto{\pgfqpoint{1.467521in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{1.488147in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{1.508774in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{1.529400in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{1.550027in}{1.370299in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.591280in}{1.387975in}}%
\pgfpathlineto{\pgfqpoint{1.611906in}{1.396324in}}%
\pgfpathlineto{\pgfqpoint{1.632533in}{1.404356in}}%
\pgfpathlineto{\pgfqpoint{1.653159in}{1.412077in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{1.419494in}}%
\pgfpathlineto{\pgfqpoint{1.694412in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.715039in}{1.433444in}}%
\pgfpathlineto{\pgfqpoint{1.735665in}{1.439991in}}%
\pgfpathlineto{\pgfqpoint{1.756292in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.460782in}}%
\pgfpathlineto{\pgfqpoint{1.838798in}{1.468738in}}%
\pgfpathlineto{\pgfqpoint{1.869737in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{1.900677in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.489484in}}%
\pgfpathlineto{\pgfqpoint{1.962557in}{1.495443in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{1.500964in}}%
\pgfpathlineto{\pgfqpoint{2.024436in}{1.506071in}}%
\pgfpathlineto{\pgfqpoint{2.055376in}{1.510788in}}%
\pgfpathlineto{\pgfqpoint{2.086316in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{2.117255in}{1.519144in}}%
\pgfpathlineto{\pgfqpoint{2.148195in}{1.522825in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{1.526203in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.530271in}}%
\pgfpathlineto{\pgfqpoint{2.261641in}{1.533881in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{2.385400in}{1.542375in}}%
\pgfpathlineto{\pgfqpoint{2.436966in}{1.545051in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.547314in}}%
\pgfpathlineto{\pgfqpoint{2.540099in}{1.549218in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.549560in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.549560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.508389in}{0.536760in}}%
\pgfpathlineto{\pgfqpoint{0.529015in}{0.555967in}}%
\pgfpathlineto{\pgfqpoint{0.549642in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{0.570268in}{0.590159in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.610217in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.646554in}}%
\pgfpathlineto{\pgfqpoint{0.632148in}{0.661517in}}%
\pgfpathlineto{\pgfqpoint{0.652774in}{0.685268in}}%
\pgfpathlineto{\pgfqpoint{0.673401in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.686587in}}%
\pgfpathlineto{\pgfqpoint{0.714654in}{0.737984in}}%
\pgfpathlineto{\pgfqpoint{0.735280in}{0.755756in}}%
\pgfpathlineto{\pgfqpoint{0.755907in}{0.759703in}}%
\pgfpathlineto{\pgfqpoint{0.776533in}{0.769570in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.839641in}}%
\pgfpathlineto{\pgfqpoint{0.817786in}{0.797619in}}%
\pgfpathlineto{\pgfqpoint{0.838413in}{0.858880in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.852760in}}%
\pgfpathlineto{\pgfqpoint{0.879666in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.872645in}}%
\pgfpathlineto{\pgfqpoint{0.920919in}{0.921312in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{0.942017in}}%
\pgfpathlineto{\pgfqpoint{0.962172in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{1.024051in}{1.014668in}}%
\pgfpathlineto{\pgfqpoint{1.044678in}{1.005762in}}%
\pgfpathlineto{\pgfqpoint{1.065304in}{1.039845in}}%
\pgfpathlineto{\pgfqpoint{1.085931in}{1.072789in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.108921in}}%
\pgfpathlineto{\pgfqpoint{1.127184in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{1.136781in}}%
\pgfpathlineto{\pgfqpoint{1.168437in}{1.153389in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{1.151017in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.174070in}}%
\pgfpathlineto{\pgfqpoint{1.230316in}{1.180528in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{1.196658in}}%
\pgfpathlineto{\pgfqpoint{1.271569in}{1.205683in}}%
\pgfpathlineto{\pgfqpoint{1.292196in}{1.215132in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.219210in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.244720in}}%
\pgfpathlineto{\pgfqpoint{1.354075in}{1.258632in}}%
\pgfpathlineto{\pgfqpoint{1.374701in}{1.266543in}}%
\pgfpathlineto{\pgfqpoint{1.395328in}{1.272526in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{1.321746in}}%
\pgfpathlineto{\pgfqpoint{1.457207in}{1.312178in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.333637in}}%
\pgfpathlineto{\pgfqpoint{1.498460in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.344450in}}%
\pgfpathlineto{\pgfqpoint{1.539713in}{1.361801in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{1.373625in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{1.372359in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{1.382266in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.391736in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.410831in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{1.684099in}{1.423794in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{1.424211in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.434217in}}%
\pgfpathlineto{\pgfqpoint{1.745978in}{1.447927in}}%
\pgfpathlineto{\pgfqpoint{1.766605in}{1.453931in}}%
\pgfpathlineto{\pgfqpoint{1.787231in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.461160in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{1.869737in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{1.890364in}{1.482915in}}%
\pgfpathlineto{\pgfqpoint{1.910990in}{1.485363in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.493696in}}%
\pgfpathlineto{\pgfqpoint{1.952243in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.495317in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{1.500166in}}%
\pgfpathlineto{\pgfqpoint{2.014123in}{1.499763in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.513195in}}%
\pgfpathlineto{\pgfqpoint{2.055376in}{1.509005in}}%
\pgfpathlineto{\pgfqpoint{2.076002in}{1.513195in}}%
\pgfpathlineto{\pgfqpoint{2.096629in}{1.518750in}}%
\pgfpathlineto{\pgfqpoint{2.117255in}{1.518552in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{2.158508in}{1.521904in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{1.529327in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{1.529327in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.530296in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.261641in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{2.282267in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.535102in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{1.540774in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.537196in}}%
\pgfpathlineto{\pgfqpoint{2.364773in}{1.541334in}}%
\pgfpathlineto{\pgfqpoint{2.385400in}{1.546477in}}%
\pgfpathlineto{\pgfqpoint{2.406026in}{1.546477in}}%
\pgfpathlineto{\pgfqpoint{2.426653in}{1.548976in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.550200in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.547376in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.547555in}}%
\pgfpathlineto{\pgfqpoint{2.509159in}{1.551573in}}%
\pgfpathlineto{\pgfqpoint{2.529785in}{1.549152in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.508389in}{0.542722in}}%
\pgfpathlineto{\pgfqpoint{0.529015in}{0.558615in}}%
\pgfpathlineto{\pgfqpoint{0.549642in}{0.559719in}}%
\pgfpathlineto{\pgfqpoint{0.570268in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.559940in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.596112in}}%
\pgfpathlineto{\pgfqpoint{0.632148in}{0.593246in}}%
\pgfpathlineto{\pgfqpoint{0.652774in}{0.602724in}}%
\pgfpathlineto{\pgfqpoint{0.673401in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{0.714654in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{0.735280in}{0.666137in}}%
\pgfpathlineto{\pgfqpoint{0.755907in}{0.660197in}}%
\pgfpathlineto{\pgfqpoint{0.776533in}{0.674715in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.718666in}}%
\pgfpathlineto{\pgfqpoint{0.817786in}{0.677134in}}%
\pgfpathlineto{\pgfqpoint{0.838413in}{0.709441in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.742373in}}%
\pgfpathlineto{\pgfqpoint{0.879666in}{0.773297in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{0.920919in}{0.810319in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{0.811852in}}%
\pgfpathlineto{\pgfqpoint{0.962172in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.858880in}}%
\pgfpathlineto{\pgfqpoint{1.024051in}{0.883128in}}%
\pgfpathlineto{\pgfqpoint{1.044678in}{0.882691in}}%
\pgfpathlineto{\pgfqpoint{1.065304in}{0.903863in}}%
\pgfpathlineto{\pgfqpoint{1.085931in}{0.952471in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{1.127184in}{0.931340in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{0.979241in}}%
\pgfpathlineto{\pgfqpoint{1.168437in}{1.022050in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{1.230316in}{1.068891in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{1.113243in}}%
\pgfpathlineto{\pgfqpoint{1.271569in}{1.106975in}}%
\pgfpathlineto{\pgfqpoint{1.292196in}{1.087943in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.162440in}}%
\pgfpathlineto{\pgfqpoint{1.354075in}{1.168041in}}%
\pgfpathlineto{\pgfqpoint{1.374701in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.395328in}{1.165026in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.188918in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{1.216205in}}%
\pgfpathlineto{\pgfqpoint{1.457207in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{1.498460in}{1.258846in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.275729in}}%
\pgfpathlineto{\pgfqpoint{1.539713in}{1.262267in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{1.297701in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{1.304517in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{1.316645in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.315794in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{1.360322in}}%
\pgfpathlineto{\pgfqpoint{1.684099in}{1.371937in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{1.357150in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.388581in}}%
\pgfpathlineto{\pgfqpoint{1.745978in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{1.766605in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{1.787231in}{1.424629in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.415435in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{1.427967in}}%
\pgfpathlineto{\pgfqpoint{1.869737in}{1.450827in}}%
\pgfpathlineto{\pgfqpoint{1.890364in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{1.910990in}{1.460335in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.454138in}}%
\pgfpathlineto{\pgfqpoint{1.952243in}{1.459097in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.463428in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{1.474323in}}%
\pgfpathlineto{\pgfqpoint{2.014123in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.481690in}}%
\pgfpathlineto{\pgfqpoint{2.055376in}{1.488213in}}%
\pgfpathlineto{\pgfqpoint{2.076002in}{1.496126in}}%
\pgfpathlineto{\pgfqpoint{2.096629in}{1.490246in}}%
\pgfpathlineto{\pgfqpoint{2.117255in}{1.503590in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{2.158508in}{1.511202in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{1.514588in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{1.517563in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.517959in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.521511in}}%
\pgfpathlineto{\pgfqpoint{2.261641in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{2.282267in}{1.530102in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.527774in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{1.534911in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{2.364773in}{1.536816in}}%
\pgfpathlineto{\pgfqpoint{2.385400in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{2.406026in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{2.426653in}{1.541707in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.541148in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.541520in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{2.509159in}{1.546838in}}%
\pgfpathlineto{\pgfqpoint{2.529785in}{1.547734in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.547376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.508389in}{0.538968in}}%
\pgfpathlineto{\pgfqpoint{0.529015in}{0.541176in}}%
\pgfpathlineto{\pgfqpoint{0.549642in}{0.539410in}}%
\pgfpathlineto{\pgfqpoint{0.570268in}{0.560602in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.550007in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.583103in}}%
\pgfpathlineto{\pgfqpoint{0.632148in}{0.547579in}}%
\pgfpathlineto{\pgfqpoint{0.652774in}{0.580457in}}%
\pgfpathlineto{\pgfqpoint{0.673401in}{0.606912in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.581339in}}%
\pgfpathlineto{\pgfqpoint{0.714654in}{0.587293in}}%
\pgfpathlineto{\pgfqpoint{0.735280in}{0.621012in}}%
\pgfpathlineto{\pgfqpoint{0.755907in}{0.609336in}}%
\pgfpathlineto{\pgfqpoint{0.776533in}{0.624977in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.667017in}}%
\pgfpathlineto{\pgfqpoint{0.817786in}{0.663937in}}%
\pgfpathlineto{\pgfqpoint{0.838413in}{0.616827in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{0.879666in}{0.687247in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.695599in}}%
\pgfpathlineto{\pgfqpoint{0.920919in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{0.752465in}}%
\pgfpathlineto{\pgfqpoint{0.962172in}{0.754878in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.778558in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.767597in}}%
\pgfpathlineto{\pgfqpoint{1.024051in}{0.806160in}}%
\pgfpathlineto{\pgfqpoint{1.044678in}{0.800466in}}%
\pgfpathlineto{\pgfqpoint{1.065304in}{0.815354in}}%
\pgfpathlineto{\pgfqpoint{1.085931in}{0.845108in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.839859in}}%
\pgfpathlineto{\pgfqpoint{1.127184in}{0.868931in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{0.929378in}}%
\pgfpathlineto{\pgfqpoint{1.168437in}{0.922184in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{0.951600in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{1.230316in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{1.271569in}{1.004458in}}%
\pgfpathlineto{\pgfqpoint{1.292196in}{1.030298in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.066941in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.354075in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{1.374701in}{1.096596in}}%
\pgfpathlineto{\pgfqpoint{1.395328in}{1.100057in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{1.130954in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{1.457207in}{1.152311in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.178160in}}%
\pgfpathlineto{\pgfqpoint{1.498460in}{1.180958in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.199882in}}%
\pgfpathlineto{\pgfqpoint{1.539713in}{1.210838in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{1.253925in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{1.247076in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{1.251999in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.279786in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.280426in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{1.300896in}}%
\pgfpathlineto{\pgfqpoint{1.684099in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{1.339787in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.328755in}}%
\pgfpathlineto{\pgfqpoint{1.745978in}{1.329392in}}%
\pgfpathlineto{\pgfqpoint{1.766605in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.787231in}{1.369405in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.383741in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{1.391526in}}%
\pgfpathlineto{\pgfqpoint{1.869737in}{1.415854in}}%
\pgfpathlineto{\pgfqpoint{1.890364in}{1.414808in}}%
\pgfpathlineto{\pgfqpoint{1.910990in}{1.413761in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.431093in}}%
\pgfpathlineto{\pgfqpoint{1.952243in}{1.437754in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.446890in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{1.449791in}}%
\pgfpathlineto{\pgfqpoint{2.014123in}{1.449584in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{2.055376in}{1.471861in}}%
\pgfpathlineto{\pgfqpoint{2.076002in}{1.479033in}}%
\pgfpathlineto{\pgfqpoint{2.096629in}{1.472682in}}%
\pgfpathlineto{\pgfqpoint{2.117255in}{1.483731in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.496531in}}%
\pgfpathlineto{\pgfqpoint{2.158508in}{1.485363in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{1.500771in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{1.493696in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.501980in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{2.261641in}{1.509005in}}%
\pgfpathlineto{\pgfqpoint{2.282267in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.515581in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{1.517761in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{2.364773in}{1.524063in}}%
\pgfpathlineto{\pgfqpoint{2.385400in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{2.406026in}{1.536626in}}%
\pgfpathlineto{\pgfqpoint{2.426653in}{1.533187in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.536056in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.537196in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.543374in}}%
\pgfpathlineto{\pgfqpoint{2.509159in}{1.540961in}}%
\pgfpathlineto{\pgfqpoint{2.529785in}{1.545390in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.540400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.508389in}{0.538968in}}%
\pgfpathlineto{\pgfqpoint{0.529015in}{0.523728in}}%
\pgfpathlineto{\pgfqpoint{0.549642in}{0.545592in}}%
\pgfpathlineto{\pgfqpoint{0.570268in}{0.531017in}}%
\pgfpathlineto{\pgfqpoint{0.590895in}{0.551111in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.529250in}}%
\pgfpathlineto{\pgfqpoint{0.632148in}{0.577810in}}%
\pgfpathlineto{\pgfqpoint{0.652774in}{0.539630in}}%
\pgfpathlineto{\pgfqpoint{0.673401in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{0.694027in}{0.539851in}}%
\pgfpathlineto{\pgfqpoint{0.714654in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.735280in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{0.755907in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{0.776533in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{0.797160in}{0.608454in}}%
\pgfpathlineto{\pgfqpoint{0.817786in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{0.838413in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.605810in}}%
\pgfpathlineto{\pgfqpoint{0.879666in}{0.626298in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.645454in}}%
\pgfpathlineto{\pgfqpoint{0.920919in}{0.642152in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{0.688566in}}%
\pgfpathlineto{\pgfqpoint{0.962172in}{0.677134in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{1.003425in}{0.680212in}}%
\pgfpathlineto{\pgfqpoint{1.024051in}{0.714932in}}%
\pgfpathlineto{\pgfqpoint{1.044678in}{0.704828in}}%
\pgfpathlineto{\pgfqpoint{1.065304in}{0.744129in}}%
\pgfpathlineto{\pgfqpoint{1.085931in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{0.770447in}}%
\pgfpathlineto{\pgfqpoint{1.127184in}{0.793238in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{1.168437in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{1.189063in}{0.823890in}}%
\pgfpathlineto{\pgfqpoint{1.209690in}{0.854946in}}%
\pgfpathlineto{\pgfqpoint{1.230316in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{0.903209in}}%
\pgfpathlineto{\pgfqpoint{1.271569in}{0.893389in}}%
\pgfpathlineto{\pgfqpoint{1.292196in}{0.902773in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{0.937877in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{0.940492in}}%
\pgfpathlineto{\pgfqpoint{1.354075in}{0.981633in}}%
\pgfpathlineto{\pgfqpoint{1.374701in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{1.395328in}{1.003372in}}%
\pgfpathlineto{\pgfqpoint{1.415954in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{1.457207in}{1.046134in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{1.498460in}{1.087077in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.092054in}}%
\pgfpathlineto{\pgfqpoint{1.539713in}{1.117132in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{1.129442in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{1.177945in}}%
\pgfpathlineto{\pgfqpoint{1.622219in}{1.168257in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.179236in}}%
\pgfpathlineto{\pgfqpoint{1.663472in}{1.192144in}}%
\pgfpathlineto{\pgfqpoint{1.684099in}{1.208261in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.257562in}}%
\pgfpathlineto{\pgfqpoint{1.745978in}{1.274021in}}%
\pgfpathlineto{\pgfqpoint{1.766605in}{1.297701in}}%
\pgfpathlineto{\pgfqpoint{1.787231in}{1.286615in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.307284in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{1.328331in}}%
\pgfpathlineto{\pgfqpoint{1.869737in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{1.890364in}{1.364337in}}%
\pgfpathlineto{\pgfqpoint{1.910990in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{1.931617in}{1.383741in}}%
\pgfpathlineto{\pgfqpoint{1.952243in}{1.385425in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{1.412296in}}%
\pgfpathlineto{\pgfqpoint{2.014123in}{1.412715in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{2.055376in}{1.430051in}}%
\pgfpathlineto{\pgfqpoint{2.076002in}{1.432551in}}%
\pgfpathlineto{\pgfqpoint{2.096629in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{2.117255in}{1.444193in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.469601in}}%
\pgfpathlineto{\pgfqpoint{2.158508in}{1.451655in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{2.199761in}{1.473092in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.479033in}}%
\pgfpathlineto{\pgfqpoint{2.241014in}{1.482099in}}%
\pgfpathlineto{\pgfqpoint{2.261641in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{2.282267in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.323520in}{1.505398in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.501376in}}%
\pgfpathlineto{\pgfqpoint{2.364773in}{1.510404in}}%
\pgfpathlineto{\pgfqpoint{2.385400in}{1.509405in}}%
\pgfpathlineto{\pgfqpoint{2.406026in}{1.515184in}}%
\pgfpathlineto{\pgfqpoint{2.426653in}{1.514985in}}%
\pgfpathlineto{\pgfqpoint{2.447279in}{1.524455in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.524651in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{2.509159in}{1.529327in}}%
\pgfpathlineto{\pgfqpoint{2.529785in}{1.532803in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.535865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.397621in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.285816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.251788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Post}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{1.034661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=1.000634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.888852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.854824in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.743042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.709015in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.597233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.563205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/inverse/parallel/inverse_parallel_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487762in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900292in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900292in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312822in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312822in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725352in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725352in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137882in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137882in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550412in,y=0.361128in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.207448in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle ||\Delta||\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.672732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{0.672732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=0.634470in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.115385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.115385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.077123in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.451405in}}{\pgfqpoint{2.062650in}{1.106632in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487762in}{1.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in, y=1.519776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=1.004722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_\mathrm{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.586769in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{0.644524in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{0.727029in}{0.703921in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.745928in}}%
\pgfpathlineto{\pgfqpoint{0.801285in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{0.834287in}{0.811630in}}%
\pgfpathlineto{\pgfqpoint{0.867290in}{0.843689in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{0.933294in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{0.958046in}{0.928721in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{1.081805in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{1.131309in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{1.156061in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{1.180812in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{1.205564in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{1.230316in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.255068in}{1.168093in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{1.304571in}{1.201509in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{1.354075in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{1.403579in}{1.262568in}}%
\pgfpathlineto{\pgfqpoint{1.428330in}{1.276636in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{1.290232in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.502586in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{1.527338in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{1.339975in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{1.626345in}{1.372581in}}%
\pgfpathlineto{\pgfqpoint{1.651097in}{1.382593in}}%
\pgfpathlineto{\pgfqpoint{1.675848in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{1.700600in}{1.401381in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{1.750104in}{1.418584in}}%
\pgfpathlineto{\pgfqpoint{1.774856in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.434278in}}%
\pgfpathlineto{\pgfqpoint{1.824359in}{1.441584in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{1.873863in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.898615in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{1.485257in}}%
\pgfpathlineto{\pgfqpoint{2.038875in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{2.071877in}{1.497330in}}%
\pgfpathlineto{\pgfqpoint{2.104879in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{2.170884in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{2.203887in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{2.236889in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.523984in}}%
\pgfpathlineto{\pgfqpoint{2.311144in}{1.528042in}}%
\pgfpathlineto{\pgfqpoint{2.352397in}{1.531676in}}%
\pgfpathlineto{\pgfqpoint{2.393650in}{1.534922in}}%
\pgfpathlineto{\pgfqpoint{2.434903in}{1.537814in}}%
\pgfpathlineto{\pgfqpoint{2.484407in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.533911in}{1.543499in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.544294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.586769in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{0.644524in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{0.727029in}{0.703921in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{0.745928in}}%
\pgfpathlineto{\pgfqpoint{0.801285in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{0.834287in}{0.811630in}}%
\pgfpathlineto{\pgfqpoint{0.867290in}{0.843689in}}%
\pgfpathlineto{\pgfqpoint{0.900292in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{0.933294in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{0.958046in}{0.928721in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.951043in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{1.081805in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{1.131309in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{1.156061in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{1.180812in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{1.205564in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{1.230316in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.255068in}{1.168093in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{1.304571in}{1.201509in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{1.354075in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{1.403579in}{1.262568in}}%
\pgfpathlineto{\pgfqpoint{1.428330in}{1.276636in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{1.290232in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{1.502586in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{1.527338in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{1.339975in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{1.351280in}}%
\pgfpathlineto{\pgfqpoint{1.601593in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{1.626345in}{1.372581in}}%
\pgfpathlineto{\pgfqpoint{1.651097in}{1.382593in}}%
\pgfpathlineto{\pgfqpoint{1.675848in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{1.700600in}{1.401381in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.410176in}}%
\pgfpathlineto{\pgfqpoint{1.750104in}{1.418584in}}%
\pgfpathlineto{\pgfqpoint{1.774856in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{1.434278in}}%
\pgfpathlineto{\pgfqpoint{1.824359in}{1.441584in}}%
\pgfpathlineto{\pgfqpoint{1.849111in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{1.873863in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{1.898615in}{1.461467in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.478514in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{1.485257in}}%
\pgfpathlineto{\pgfqpoint{2.038875in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{2.071877in}{1.497330in}}%
\pgfpathlineto{\pgfqpoint{2.104879in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{2.170884in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{2.203887in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{2.236889in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.523984in}}%
\pgfpathlineto{\pgfqpoint{2.311144in}{1.528042in}}%
\pgfpathlineto{\pgfqpoint{2.352397in}{1.531676in}}%
\pgfpathlineto{\pgfqpoint{2.393650in}{1.534922in}}%
\pgfpathlineto{\pgfqpoint{2.434903in}{1.537814in}}%
\pgfpathlineto{\pgfqpoint{2.484407in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{2.533911in}{1.543499in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.544294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.520765in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{0.553767in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{0.586769in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{0.619772in}{0.635547in}}%
\pgfpathlineto{\pgfqpoint{0.652774in}{0.642372in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{0.696698in}}%
\pgfpathlineto{\pgfqpoint{0.718779in}{0.703290in}}%
\pgfpathlineto{\pgfqpoint{0.751781in}{0.714932in}}%
\pgfpathlineto{\pgfqpoint{0.784784in}{0.783817in}}%
\pgfpathlineto{\pgfqpoint{0.817786in}{0.774831in}}%
\pgfpathlineto{\pgfqpoint{0.850788in}{0.833298in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{0.874392in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{0.916951in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.980981in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{0.999243in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{1.017274in}}%
\pgfpathlineto{\pgfqpoint{1.081805in}{1.026609in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.054807in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.180812in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{1.213815in}{1.117564in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{1.149508in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{1.184186in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{1.345824in}{1.229720in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{1.234651in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{1.275516in}}%
\pgfpathlineto{\pgfqpoint{1.444832in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.299405in}}%
\pgfpathlineto{\pgfqpoint{1.510836in}{1.309625in}}%
\pgfpathlineto{\pgfqpoint{1.543839in}{1.319833in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{1.353766in}}%
\pgfpathlineto{\pgfqpoint{1.609844in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{1.675848in}{1.383319in}}%
\pgfpathlineto{\pgfqpoint{1.708851in}{1.389423in}}%
\pgfpathlineto{\pgfqpoint{1.741853in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{1.774856in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.438585in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{1.449791in}}%
\pgfpathlineto{\pgfqpoint{1.873863in}{1.463840in}}%
\pgfpathlineto{\pgfqpoint{1.906865in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{1.939868in}{1.473092in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{1.485363in}}%
\pgfpathlineto{\pgfqpoint{2.038875in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{2.071877in}{1.499965in}}%
\pgfpathlineto{\pgfqpoint{2.104879in}{1.498552in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.507203in}}%
\pgfpathlineto{\pgfqpoint{2.170884in}{1.513195in}}%
\pgfpathlineto{\pgfqpoint{2.203887in}{1.514985in}}%
\pgfpathlineto{\pgfqpoint{2.236889in}{1.524063in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.529327in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.531069in}}%
\pgfpathlineto{\pgfqpoint{2.335896in}{1.528939in}}%
\pgfpathlineto{\pgfqpoint{2.368899in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.401901in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{2.434903in}{1.539650in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.541707in}}%
\pgfpathlineto{\pgfqpoint{2.500908in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{2.533911in}{1.547555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.520765in}{0.551553in}}%
\pgfpathlineto{\pgfqpoint{0.553767in}{0.551773in}}%
\pgfpathlineto{\pgfqpoint{0.586769in}{0.586190in}}%
\pgfpathlineto{\pgfqpoint{0.619772in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{0.652774in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{0.718779in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{0.751781in}{0.629822in}}%
\pgfpathlineto{\pgfqpoint{0.784784in}{0.695379in}}%
\pgfpathlineto{\pgfqpoint{0.817786in}{0.686587in}}%
\pgfpathlineto{\pgfqpoint{0.850788in}{0.749175in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{0.784036in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{0.920658in}}%
\pgfpathlineto{\pgfqpoint{1.081805in}{0.940274in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.971191in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{0.986200in}}%
\pgfpathlineto{\pgfqpoint{1.180812in}{1.002068in}}%
\pgfpathlineto{\pgfqpoint{1.213815in}{1.027694in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{1.061308in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{1.109353in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.109353in}}%
\pgfpathlineto{\pgfqpoint{1.345824in}{1.148645in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{1.162871in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{1.444832in}{1.211267in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.234651in}}%
\pgfpathlineto{\pgfqpoint{1.510836in}{1.245363in}}%
\pgfpathlineto{\pgfqpoint{1.543839in}{1.257348in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{1.300044in}}%
\pgfpathlineto{\pgfqpoint{1.609844in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.322596in}}%
\pgfpathlineto{\pgfqpoint{1.675848in}{1.346568in}}%
\pgfpathlineto{\pgfqpoint{1.708851in}{1.351650in}}%
\pgfpathlineto{\pgfqpoint{1.741853in}{1.364126in}}%
\pgfpathlineto{\pgfqpoint{1.774856in}{1.393418in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{1.873863in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{1.906865in}{1.431301in}}%
\pgfpathlineto{\pgfqpoint{1.939868in}{1.446268in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{1.466311in}}%
\pgfpathlineto{\pgfqpoint{2.038875in}{1.463016in}}%
\pgfpathlineto{\pgfqpoint{2.071877in}{1.486178in}}%
\pgfpathlineto{\pgfqpoint{2.104879in}{1.483527in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.495519in}}%
\pgfpathlineto{\pgfqpoint{2.170884in}{1.498552in}}%
\pgfpathlineto{\pgfqpoint{2.203887in}{1.503791in}}%
\pgfpathlineto{\pgfqpoint{2.236889in}{1.512797in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.519145in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{2.335896in}{1.527579in}}%
\pgfpathlineto{\pgfqpoint{2.368899in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{2.401901in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{2.434903in}{1.530489in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.535484in}}%
\pgfpathlineto{\pgfqpoint{2.500908in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{2.533911in}{1.544293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.520765in}{0.542059in}}%
\pgfpathlineto{\pgfqpoint{0.553767in}{0.557291in}}%
\pgfpathlineto{\pgfqpoint{0.586769in}{0.578692in}}%
\pgfpathlineto{\pgfqpoint{0.619772in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{0.652774in}{0.562146in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{0.603165in}}%
\pgfpathlineto{\pgfqpoint{0.718779in}{0.604488in}}%
\pgfpathlineto{\pgfqpoint{0.751781in}{0.574060in}}%
\pgfpathlineto{\pgfqpoint{0.784784in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{0.817786in}{0.648755in}}%
\pgfpathlineto{\pgfqpoint{0.850788in}{0.688126in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{0.708343in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{0.732278in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.746761in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{0.828485in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{0.810319in}}%
\pgfpathlineto{\pgfqpoint{1.081805in}{0.856694in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.877669in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{0.887931in}}%
\pgfpathlineto{\pgfqpoint{1.180812in}{0.911499in}}%
\pgfpathlineto{\pgfqpoint{1.213815in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{1.013147in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{1.345824in}{1.060658in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{1.444832in}{1.110650in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{1.510836in}{1.172994in}}%
\pgfpathlineto{\pgfqpoint{1.543839in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{1.194079in}}%
\pgfpathlineto{\pgfqpoint{1.609844in}{1.230149in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.268466in}}%
\pgfpathlineto{\pgfqpoint{1.675848in}{1.268894in}}%
\pgfpathlineto{\pgfqpoint{1.708851in}{1.296635in}}%
\pgfpathlineto{\pgfqpoint{1.741853in}{1.300257in}}%
\pgfpathlineto{\pgfqpoint{1.774856in}{1.320896in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{1.349533in}}%
\pgfpathlineto{\pgfqpoint{1.873863in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{1.906865in}{1.396149in}}%
\pgfpathlineto{\pgfqpoint{1.939868in}{1.395939in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.403286in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{1.429426in}}%
\pgfpathlineto{\pgfqpoint{2.038875in}{1.435466in}}%
\pgfpathlineto{\pgfqpoint{2.071877in}{1.450206in}}%
\pgfpathlineto{\pgfqpoint{2.104879in}{1.453931in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.451862in}}%
\pgfpathlineto{\pgfqpoint{2.170884in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{2.203887in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{2.236889in}{1.490450in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.500368in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{2.335896in}{1.511801in}}%
\pgfpathlineto{\pgfqpoint{2.368899in}{1.508405in}}%
\pgfpathlineto{\pgfqpoint{2.401901in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{2.434903in}{1.518156in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{2.500908in}{1.529521in}}%
\pgfpathlineto{\pgfqpoint{2.533911in}{1.534911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.520765in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{0.553767in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{0.586769in}{0.523949in}}%
\pgfpathlineto{\pgfqpoint{0.619772in}{0.530797in}}%
\pgfpathlineto{\pgfqpoint{0.652774in}{0.522623in}}%
\pgfpathlineto{\pgfqpoint{0.685776in}{0.549124in}}%
\pgfpathlineto{\pgfqpoint{0.718779in}{0.553981in}}%
\pgfpathlineto{\pgfqpoint{0.751781in}{0.535214in}}%
\pgfpathlineto{\pgfqpoint{0.784784in}{0.567221in}}%
\pgfpathlineto{\pgfqpoint{0.817786in}{0.598757in}}%
\pgfpathlineto{\pgfqpoint{0.850788in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{0.883791in}{0.636428in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{0.982798in}{0.659317in}}%
\pgfpathlineto{\pgfqpoint{1.015800in}{0.678673in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{0.703070in}}%
\pgfpathlineto{\pgfqpoint{1.081805in}{0.714712in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.746981in}}%
\pgfpathlineto{\pgfqpoint{1.147810in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{1.180812in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.213815in}{0.816449in}}%
\pgfpathlineto{\pgfqpoint{1.246817in}{0.850136in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{0.851448in}}%
\pgfpathlineto{\pgfqpoint{1.312822in}{0.889460in}}%
\pgfpathlineto{\pgfqpoint{1.345824in}{0.919350in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{1.411829in}{0.947462in}}%
\pgfpathlineto{\pgfqpoint{1.444832in}{0.968580in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{1.510836in}{1.056974in}}%
\pgfpathlineto{\pgfqpoint{1.543839in}{1.072789in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{1.099840in}}%
\pgfpathlineto{\pgfqpoint{1.609844in}{1.141312in}}%
\pgfpathlineto{\pgfqpoint{1.642846in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{1.675848in}{1.164595in}}%
\pgfpathlineto{\pgfqpoint{1.708851in}{1.191929in}}%
\pgfpathlineto{\pgfqpoint{1.741853in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{1.774856in}{1.220497in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{1.840860in}{1.266543in}}%
\pgfpathlineto{\pgfqpoint{1.873863in}{1.292373in}}%
\pgfpathlineto{\pgfqpoint{1.906865in}{1.310476in}}%
\pgfpathlineto{\pgfqpoint{1.939868in}{1.327694in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{2.038875in}{1.377842in}}%
\pgfpathlineto{\pgfqpoint{2.071877in}{1.400768in}}%
\pgfpathlineto{\pgfqpoint{2.104879in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{2.170884in}{1.433800in}}%
\pgfpathlineto{\pgfqpoint{2.203887in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.236889in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.467751in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{2.335896in}{1.473297in}}%
\pgfpathlineto{\pgfqpoint{2.368899in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{2.401901in}{1.489840in}}%
\pgfpathlineto{\pgfqpoint{2.434903in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{2.500908in}{1.512598in}}%
\pgfpathlineto{\pgfqpoint{2.533911in}{1.513195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.494050in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.536373in}{1.188593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.397621in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Tight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575262in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.672484in}{1.285816in}}%
\pgfpathlineto{\pgfqpoint{0.769707in}{1.285816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847484in,y=1.251788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathit{SO}(2)\) Orbit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{0.451405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{1.558038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.501801in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{0.500016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{1.034661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=1.000634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.888852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.854824in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.743042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.709015in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782900in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.838803in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.597233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972484in,y=0.563205in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ||X||=0.01}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/smoothed_accuracy/smoothed_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{0.379677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432207in,y=0.289399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866959in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866959in,y=0.289399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301711in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301711in,y=0.289399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736463in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{1.736463in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736463in,y=0.289399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171215in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171215in,y=0.289399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605967in,y=0.289399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519087in,y=0.135719in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.379677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432207in}{0.379677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.341415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.626460in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.626460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432207in}{0.626460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.588198in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.873243in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.873243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432207in}{0.873243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=0.834981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.120027in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.120027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432207in}{1.120027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.081764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.366810in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.366810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432207in}{1.366810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.328548in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432207in}{1.613593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in, y=1.575331in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135522in,y=0.996635in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.379677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.585830in}}%
\pgfpathlineto{\pgfqpoint{0.475682in}{1.582252in}}%
\pgfpathlineto{\pgfqpoint{0.519157in}{1.579167in}}%
\pgfpathlineto{\pgfqpoint{0.562632in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{0.606107in}{1.565594in}}%
\pgfpathlineto{\pgfqpoint{0.649583in}{1.553378in}}%
\pgfpathlineto{\pgfqpoint{0.693058in}{1.547826in}}%
\pgfpathlineto{\pgfqpoint{0.736533in}{1.538571in}}%
\pgfpathlineto{\pgfqpoint{0.780008in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{0.823484in}{1.543877in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.521543in}}%
\pgfpathlineto{\pgfqpoint{0.975647in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{1.084335in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{1.193023in}{1.320908in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.194432in}}%
\pgfpathlineto{\pgfqpoint{1.410399in}{1.183080in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.038835in}}%
\pgfpathlineto{\pgfqpoint{1.736463in}{0.907793in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{0.823146in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.773296in}}%
\pgfpathlineto{\pgfqpoint{2.607634in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.436105in}}%
\pgfpathlineto{\pgfqpoint{0.475682in}{1.415607in}}%
\pgfpathlineto{\pgfqpoint{0.519157in}{1.418607in}}%
\pgfpathlineto{\pgfqpoint{0.562632in}{1.409107in}}%
\pgfpathlineto{\pgfqpoint{0.606107in}{1.403108in}}%
\pgfpathlineto{\pgfqpoint{0.649583in}{1.401608in}}%
\pgfpathlineto{\pgfqpoint{0.693058in}{1.393108in}}%
\pgfpathlineto{\pgfqpoint{0.736533in}{1.375109in}}%
\pgfpathlineto{\pgfqpoint{0.780008in}{1.363610in}}%
\pgfpathlineto{\pgfqpoint{0.823484in}{1.348611in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.306614in}}%
\pgfpathlineto{\pgfqpoint{0.975647in}{1.286615in}}%
\pgfpathlineto{\pgfqpoint{1.084335in}{1.226620in}}%
\pgfpathlineto{\pgfqpoint{1.193023in}{1.156124in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{1.410399in}{1.096628in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{0.964137in}}%
\pgfpathlineto{\pgfqpoint{1.736463in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{0.766651in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.701655in}}%
\pgfpathlineto{\pgfqpoint{2.607634in}{0.701381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{0.475682in}{1.409607in}}%
\pgfpathlineto{\pgfqpoint{0.519157in}{1.407107in}}%
\pgfpathlineto{\pgfqpoint{0.562632in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{0.606107in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{0.649583in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{0.693058in}{1.387109in}}%
\pgfpathlineto{\pgfqpoint{0.736533in}{1.373610in}}%
\pgfpathlineto{\pgfqpoint{0.780008in}{1.369110in}}%
\pgfpathlineto{\pgfqpoint{0.823484in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{0.975647in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{1.084335in}{1.265617in}}%
\pgfpathlineto{\pgfqpoint{1.193023in}{1.192622in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.158624in}}%
\pgfpathlineto{\pgfqpoint{1.410399in}{1.094628in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{1.736463in}{0.960638in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{0.737153in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.678157in}}%
\pgfpathlineto{\pgfqpoint{2.607634in}{0.678082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432207in}{0.379677in}}{\pgfqpoint{2.173761in}{1.233917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.473103in}}%
\pgfpathlineto{\pgfqpoint{0.475682in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{0.519157in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{0.562632in}{1.459104in}}%
\pgfpathlineto{\pgfqpoint{0.606107in}{1.453604in}}%
\pgfpathlineto{\pgfqpoint{0.649583in}{1.451604in}}%
\pgfpathlineto{\pgfqpoint{0.693058in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{0.736533in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{0.780008in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{0.823484in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{0.866959in}{1.403108in}}%
\pgfpathlineto{\pgfqpoint{0.975647in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{1.084335in}{1.339112in}}%
\pgfpathlineto{\pgfqpoint{1.193023in}{1.304614in}}%
\pgfpathlineto{\pgfqpoint{1.301711in}{1.232619in}}%
\pgfpathlineto{\pgfqpoint{1.410399in}{1.199621in}}%
\pgfpathlineto{\pgfqpoint{1.519087in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{1.736463in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{2.171215in}{0.781650in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.676157in}}%
\pgfpathlineto{\pgfqpoint{2.607634in}{0.676023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480818in}{0.428288in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{0.428288in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{0.864154in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.864154in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.428288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.791237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.757209in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EnsPointNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.655671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.621643in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AttnPointNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519707in}{0.520104in}}%
\pgfpathlineto{\pgfqpoint{0.616929in}{0.520104in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.520104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791929in,y=0.486077in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EnsDGCNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605967in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{0.379677in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{0.379677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432207in}{1.613593in}}%
\pgfpathlineto{\pgfqpoint{2.605967in}{1.613593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621562in}{1.264683in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{1.264683in}}%
\pgfpathlineto{\pgfqpoint{2.557356in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.621562in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{1.621562in}{1.264683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660451in}{1.492066in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.492066in}}%
\pgfpathlineto{\pgfqpoint{1.854895in}{1.492066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932673in,y=1.458038in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660451in}{1.356499in}}%
\pgfpathlineto{\pgfqpoint{1.757673in}{1.356499in}}%
\pgfpathlineto{\pgfqpoint{1.854895in}{1.356499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932673in,y=1.322471in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ModelNet40}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/explainy_figure/postprocessing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203586in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{0.203586in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{0.203586in}{0.203586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442348in,y=0.148030in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Z_{1,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148030in,y=0.927649in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Z_{2,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathcurveto{\pgfqpoint{1.305598in}{0.396669in}}{\pgfqpoint{1.383498in}{0.427186in}}{\pgfqpoint{1.440926in}{0.481499in}}%
\pgfpathcurveto{\pgfqpoint{1.498354in}{0.535811in}}{\pgfqpoint{1.530621in}{0.609485in}}{\pgfqpoint{1.530621in}{0.686295in}}%
\pgfpathcurveto{\pgfqpoint{1.530621in}{0.763104in}}{\pgfqpoint{1.498354in}{0.836778in}}{\pgfqpoint{1.440926in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.383498in}{0.945403in}}{\pgfqpoint{1.305598in}{0.975920in}}{\pgfqpoint{1.224382in}{0.975920in}}%
\pgfpathcurveto{\pgfqpoint{1.143167in}{0.975920in}}{\pgfqpoint{1.065267in}{0.945403in}}{\pgfqpoint{1.007839in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{0.950411in}{0.836778in}}{\pgfqpoint{0.918143in}{0.763104in}}{\pgfqpoint{0.918143in}{0.686295in}}%
\pgfpathcurveto{\pgfqpoint{0.918143in}{0.609485in}}{\pgfqpoint{0.950411in}{0.535811in}}{\pgfqpoint{1.007839in}{0.481499in}}%
\pgfpathcurveto{\pgfqpoint{1.065267in}{0.427186in}}{\pgfqpoint{1.143167in}{0.396669in}}{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathlineto{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathcurveto{\pgfqpoint{1.305598in}{0.396669in}}{\pgfqpoint{1.383498in}{0.427186in}}{\pgfqpoint{1.440926in}{0.481499in}}%
\pgfpathcurveto{\pgfqpoint{1.498354in}{0.535811in}}{\pgfqpoint{1.530621in}{0.609485in}}{\pgfqpoint{1.530621in}{0.686295in}}%
\pgfpathcurveto{\pgfqpoint{1.530621in}{0.763104in}}{\pgfqpoint{1.498354in}{0.836778in}}{\pgfqpoint{1.440926in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.383498in}{0.945403in}}{\pgfqpoint{1.305598in}{0.975920in}}{\pgfqpoint{1.224382in}{0.975920in}}%
\pgfpathcurveto{\pgfqpoint{1.143167in}{0.975920in}}{\pgfqpoint{1.065267in}{0.945403in}}{\pgfqpoint{1.007839in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{0.950411in}{0.836778in}}{\pgfqpoint{0.918143in}{0.763104in}}{\pgfqpoint{0.918143in}{0.686295in}}%
\pgfpathcurveto{\pgfqpoint{0.918143in}{0.609485in}}{\pgfqpoint{0.950411in}{0.535811in}}{\pgfqpoint{1.007839in}{0.481499in}}%
\pgfpathcurveto{\pgfqpoint{1.065267in}{0.427186in}}{\pgfqpoint{1.143167in}{0.396669in}}{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathlineto{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.621464in}{-2.414755in}}%
\pgfpathlineto{\pgfqpoint{5.596658in}{4.411780in}}%
\pgfpathlineto{\pgfqpoint{5.163571in}{4.821373in}}%
\pgfpathlineto{\pgfqpoint{-2.054551in}{-2.005163in}}%
\pgfpathlineto{\pgfqpoint{-1.621464in}{-2.414755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203586in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{0.203586in}{1.651713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681111in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{1.651713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203586in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203586in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{1.651713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938940in,y=0.782837in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \tilde{\mathbb{B}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224382in}{0.686295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255006in,y=0.715257in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{X}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/explainy_figure/preprocessing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203586in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{0.203586in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{0.203586in}{0.203586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442348in,y=0.148030in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Z_{1,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148030in,y=0.927649in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Z_{2,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224382in}{0.686295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathcurveto{\pgfqpoint{1.305598in}{0.396669in}}{\pgfqpoint{1.383498in}{0.427186in}}{\pgfqpoint{1.440926in}{0.481499in}}%
\pgfpathcurveto{\pgfqpoint{1.498354in}{0.535811in}}{\pgfqpoint{1.530621in}{0.609485in}}{\pgfqpoint{1.530621in}{0.686295in}}%
\pgfpathcurveto{\pgfqpoint{1.530621in}{0.763104in}}{\pgfqpoint{1.498354in}{0.836778in}}{\pgfqpoint{1.440926in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.383498in}{0.945403in}}{\pgfqpoint{1.305598in}{0.975920in}}{\pgfqpoint{1.224382in}{0.975920in}}%
\pgfpathcurveto{\pgfqpoint{1.143167in}{0.975920in}}{\pgfqpoint{1.065267in}{0.945403in}}{\pgfqpoint{1.007839in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{0.950411in}{0.836778in}}{\pgfqpoint{0.918143in}{0.763104in}}{\pgfqpoint{0.918143in}{0.686295in}}%
\pgfpathcurveto{\pgfqpoint{0.918143in}{0.609485in}}{\pgfqpoint{0.950411in}{0.535811in}}{\pgfqpoint{1.007839in}{0.481499in}}%
\pgfpathcurveto{\pgfqpoint{1.065267in}{0.427186in}}{\pgfqpoint{1.143167in}{0.396669in}}{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathlineto{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathcurveto{\pgfqpoint{1.305598in}{0.396669in}}{\pgfqpoint{1.383498in}{0.427186in}}{\pgfqpoint{1.440926in}{0.481499in}}%
\pgfpathcurveto{\pgfqpoint{1.498354in}{0.535811in}}{\pgfqpoint{1.530621in}{0.609485in}}{\pgfqpoint{1.530621in}{0.686295in}}%
\pgfpathcurveto{\pgfqpoint{1.530621in}{0.763104in}}{\pgfqpoint{1.498354in}{0.836778in}}{\pgfqpoint{1.440926in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.383498in}{0.945403in}}{\pgfqpoint{1.305598in}{0.975920in}}{\pgfqpoint{1.224382in}{0.975920in}}%
\pgfpathcurveto{\pgfqpoint{1.143167in}{0.975920in}}{\pgfqpoint{1.065267in}{0.945403in}}{\pgfqpoint{1.007839in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{0.950411in}{0.836778in}}{\pgfqpoint{0.918143in}{0.763104in}}{\pgfqpoint{0.918143in}{0.686295in}}%
\pgfpathcurveto{\pgfqpoint{0.918143in}{0.609485in}}{\pgfqpoint{0.950411in}{0.535811in}}{\pgfqpoint{1.007839in}{0.481499in}}%
\pgfpathcurveto{\pgfqpoint{1.065267in}{0.427186in}}{\pgfqpoint{1.143167in}{0.396669in}}{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathlineto{\pgfqpoint{1.224382in}{0.396669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.916381in}{0.201919in}}%
\pgfpathlineto{\pgfqpoint{1.734781in}{0.975920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.201919in}{0.395093in}}%
\pgfpathlineto{\pgfqpoint{1.122303in}{1.265546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203586in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{0.203586in}{1.651713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681111in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{1.651713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203586in}{0.203586in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{0.203586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203586in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{1.651713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255006in,y=0.715257in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{X}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520413in,y=0.406324in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \mathbb{B}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765405in,y=1.004883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{X}'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152927in,y=1.294508in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{X}''\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734781in}{0.975920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.203586in}{0.203586in}}{\pgfqpoint{2.477525in}{1.448127in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122303in}{1.265546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

